Achieving Thresholds via Standalone Belief Propagation on Surface Codes

The standard approach to Belief Propagation (BP) decoding passes messages on the Tanner graph of the quantum error-correcting (QEC) code, and is known to lack a threshold for the surface code. We propose novel BP decoders that exchange messages on the decoding graph and obtain thresholds (both for code capacity and circuit-level noise) via standalone BP for the surface code under depolarizing noise. Our approach, similarly to the minimum weight perfect matching (MWPM) decoder, is applicable to any graphlike QEC code. The thresholds observed with our decoders are close to those obtained by MWPM. This result opens the path towards scalable hardware-accelerated implementations of MWPM-compatible decoders.

==> plots/bipartite_graph_example.tex <==
\scalebox{0.5}{
\begin{tikzpicture}[
    x=1.3cm, y=5cm,
    factor/.style={rectangle, draw=black!80, thick, minimum size=8mm, font=\normalsize},
    var/.style={circle, draw=black!80, thick, minimum size=5mm, font=\normalsize},
    edge/.style={thick, draw=black!70},
    prior/.style={->, >=stealth, thick, draw=black!70}
]
    \normalsize

    % ===== PARAMETRI =====
    \def\dvar{1.35}   % passo tra le palline (piu' grande = piu' espanse)
    \def\dfac{1.90}   % passo tra i quadrati (piu' piccolo = piu' ravvicinati)
    \def\xc{6.5}      % centro comune delle due file

    % ===== VARIABILI + PRIORS (equispaziate) =====
    \foreach \nm/\i/\lab in {%
        11/1/{1,1}, 12/2/{1,2}, 13/3/{1,3}, 14/4/{1,4},
        22/5/{2,2}, 23/6/{2,3}, 24/7/{2,4},
        33/8/{3,3}, 34/9/{3,4},
        44/10/{4,4}%
    }{
        \pgfmathsetmacro{\xv}{\xc + (\i-5.5)*\dvar}
        \node[var] (v\nm) at (\xv, 0) {$\vnode_{\lab}$};
        \node[below=0.7cm of v\nm] (l\nm) {$\prior_{\lab}$};
        \draw[prior] (l\nm) -- (v\nm);
    }

    % ===== FATTORI (equispaziati, piu' stretti) =====
    \foreach \j in {1,2,3,4}{
        \pgfmathsetmacro{\xf}{\xc + (\j-2.5)*\dfac}
        \node[factor] (c\j) at (\xf, 1) {$\cnode_\j$};
    }

    % ===== ARCHI =====
    \foreach \v in {11, 12, 13, 14} { \draw[edge] (c1) -- (v\v); }
    \foreach \v in {12, 22, 23, 24} { \draw[edge] (c2) -- (v\v); }
    \foreach \v in {13, 23, 33, 34} { \draw[edge] (c3) -- (v\v); }
    \foreach \v in {14, 24, 34, 44} { \draw[edge] (c4) -- (v\v); }

\end{tikzpicture}
}

==> plots/decoding_graph_example.tex <==
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}[
  x=1.45cm, y=0.95cm,          % <-- stretch: raise x, lower y
  rednode/.style={
    circle, fill=red!80!black, draw=red!80!black,
    minimum size=9pt, inner sep=0pt
  },
  orangenode/.style={
    circle, fill=orange!90!yellow, draw=orange!70!red,
    minimum size=9pt, inner sep=0pt
  },
  edge/.style={thick, black},
  font=\large
]

%% ── Coordinates ──────────────────────────────────────────────
\coordinate (S2) at ( 0.00,  2.20);
\coordinate (S1) at (-1.30,  0.00);
\coordinate (S3) at ( 1.30,  0.00);
\coordinate (S4) at ( 0.00, -2.20);

\coordinate (L1) at (-2.80,  3.60);
\coordinate (L2) at ( 0.00,  3.60);
\coordinate (L3) at ( 2.90, -3.60);
\coordinate (L4) at ( 0.00, -3.60);

%% ── Edges ────────────────────────────────────────────────────
\draw[edge] (S1) -- (S2);
\draw[edge] (S1) -- (S3);
\draw[edge] (S1) -- (S4);
\draw[edge] (S2) -- (S3);
\draw[edge] (S2) -- (S4);
\draw[edge] (S3) -- (S4);

\draw[edge] (S1) -- (L1);
\draw[edge] (S2) -- (L2);
\draw[edge] (S3) -- (L3);
\draw[edge] (S4) -- (L4);

%% ── Nodes ────────────────────────────────────────────────────
\foreach \n in {S1,S2,S3,S4} { \node[rednode]    at (\n) {}; }
\foreach \n in {L1,L2,L3,L4} { \node[orangenode] at (\n) {}; }

%% ── Node labels (red) ────────────────────────────────────────
\node[red] at (-1.80,  0.00) {$s_1$};
\node[red] at (-0.30,  2.55) {$s_2$};
\node[red] at ( 1.75,  0.00) {$s_3$};
\node[red] at ( 0.30, -2.45) {$s_4$};

%% ── Edge weight labels (blue) ────────────────────────────────
\node[blue] at (-2.35,  1.50) {$w_{1,1}$};
\node[blue] at ( 0.40,  3.00) {$w_{2,2}$};
\node[blue] at ( 2.70, -2.30) {$w_{3,3}$};
\node[blue] at ( 0.40, -3.15) {$w_{4,4}$};

\node[blue] at (-1.05,  1.35) {$w_{1,2}$};
\node[blue] at (-0.55, -0.28) {$w_{1,3}$};
\node[blue] at (-0.95, -1.35) {$w_{1,4}$};
\node[blue] at ( 1.05,  1.35) {$w_{2,3}$};
\node[blue] at ( 0.65,  0.20) {$w_{2,4}$};
\node[blue] at ( 1.05, -1.40) {$w_{3,4}$};

\end{tikzpicture}
}

==> plots/example_forced_convergence_0.tex <==
\scalebox{0.45}{
\begin{tikzpicture}[
    x=1.3cm, y=3.5cm,
    factor/.style={rectangle, draw=black!80, thick, minimum size=8mm, font=\normalsize},
    var/.style={circle, draw=black!80, thick, minimum size=5mm, font=\normalsize},
    edge/.style={thick, draw=black!70},
    prior/.style={->, >=stealth, thick, draw=black!70}
]
    \normalsize

    % ===== PARAMETRI =====
    \def\dvar{1.35}   % passo tra le palline (piu' grande = piu' espanse)
    \def\dfac{1.90}   % passo tra i quadrati (piu' piccolo = piu' ravvicinati)
    \def\xc{6.5}      % centro comune delle due file

    % ===== VARIABILI + PRIORS (equispaziate) =====
    \foreach \nm/\i/\lab/\p in {%
        11/1/{1,1}/{0.3}, 12/2/{1,2}/{0.2}, 13/3/{1,3}/{0.4}, 14/4/{1,4}/{0.9},
        22/5/{2,2}/{0.4}, 23/6/{2,3}/{0.3}, 24/7/{2,4}/{0.3},
        33/8/{3,3}/{0.8}, 34/9/{3,4}/{0.2},
        44/10/{4,4}/{0.4}%
    }{
        \pgfmathsetmacro{\xv}{\xc + (\i-5.5)*\dvar}
        \node[var] (v\nm) at (\xv, 0) {$\vnode_{\lab}$};
        \node[below=0.7cm of v\nm] (l\nm) {$\p$};
        \draw[prior] (l\nm) -- (v\nm);
    }

    % ===== FATTORI (equispaziati, piu' stretti) =====
    \foreach \j in {1,2,3,4}{
        \pgfmathsetmacro{\xf}{\xc + (\j-2.5)*\dfac}
        \node[factor] (c\j) at (\xf, 1) {$\cnode_\j$};
    }

    % ===== ARCHI =====
    \foreach \v in {11,12,13,14} { \draw[edge] (c1) -- (v\v); }
    \foreach \v in {12,22,23,24} { \draw[edge] (c2) -- (v\v); }
    \foreach \v in {13,23,33,34} { \draw[edge] (c3) -- (v\v); }
    \foreach \v in {14,24,34,44} { \draw[edge] (c4) -- (v\v); }

\end{tikzpicture}
}

==> plots/example_forced_convergence_1.tex <==
\scalebox{0.45}{
\begin{tikzpicture}[
    x=1.3cm, y=3.5cm,
    factor/.style={rectangle, draw=black!80, thick, minimum size=8mm, font=\normalsize},
    var/.style={circle, draw=black!80, thick, minimum size=5mm, font=\normalsize},
    factorforced/.style={rectangle, draw=black!80, fill=blue!30, thick, minimum size=8mm, font=\normalsize},
    varforced/.style={circle, draw=black!80, fill=blue!30, thick, minimum size=5mm, font=\normalsize},
    vargray/.style={circle, draw=black!20, fill=black!20, thick, minimum size=5mm, font=\normalsize},
    edge/.style={thick, draw=black!70},
    edgeforced/.style={very thick, draw=black},
    edgegray/.style={thick, draw=black!10},
    prior/.style={->, >=stealth, thick, draw=black!70},
    priorgray/.style={->, >=stealth, thick, draw=black!15}
]
    \normalsize

    % ===== PARAMETRI =====
    \def\dvar{1.35}   % passo tra le palline (piu' grande = piu' espanse)
    \def\dfac{1.90}   % passo tra i quadrati (piu' piccolo = piu' ravvicinati)
    \def\xc{6.5}      % centro comune delle due file

    % ===== GRIGLIA DI POSIZIONI =====
    \foreach \nm/\i in {11/1, 12/2, 13/3, 14/4, 22/5, 23/6, 24/7, 33/8, 34/9, 44/10}{
        \pgfmathsetmacro{\xv}{\xc + (\i-5.5)*\dvar}
        \coordinate (p\nm) at (\xv, 0);
    }
    \foreach \j in {1,2,3,4}{
        \pgfmathsetmacro{\xf}{\xc + (\j-2.5)*\dfac}
        \coordinate (q\j) at (\xf, 1);
    }

    % ==========================================
    % 1. VARIABLE NODES
    % ==========================================
    \node[vargray]   (v11) at (p11) {$\vnode_{1,1}$};
    \node[vargray]   (v12) at (p12) {$\vnode_{1,2}$};
    \node[vargray]   (v13) at (p13) {$\vnode_{1,3}$};
    \node[varforced] (v14) at (p14) {$\vnode_{1,4}$};

    \node[var]       (v22) at (p22) {$\vnode_{2,2}$};
    \node[var]       (v23) at (p23) {$\vnode_{2,3}$};
    \node[vargray]   (v24) at (p24) {$\vnode_{2,4}$};

    \node[var]       (v33) at (p33) {$\vnode_{3,3}$};
    \node[vargray]   (v34) at (p34) {$\vnode_{3,4}$};

    \node[vargray]   (v44) at (p44) {$\vnode_{4,4}$};

    % ==========================================
    % 2. FACTOR NODES
    % ==========================================
    \node[factorforced] (c1) at (q1) {$\cnode_1$};
    \node[factor]       (c2) at (q2) {$\cnode_2$};
    \node[factor]       (c3) at (q3) {$\cnode_3$};
    \node[factorforced] (c4) at (q4) {$\cnode_4$};

    % ==========================================
    % 3. CONNECTIONS
    % ==========================================
    \draw[edgegray]  (c1) -- (v11);
    \draw[edgegray]  (c1) -- (v12);
    \draw[edgegray]  (c1) -- (v13);
    \draw[edgeforced](c1) -- (v14);

    \draw[edgegray]  (c2) -- (v12);
    \draw[edge]      (c2) -- (v22);
    \draw[edge]      (c2) -- (v23);
    \draw[edgegray]  (c2) -- (v24);

    \foreach \v in {13, 23, 33, 34} { \draw[edge] (c3) -- (v\v); }

    \draw[edgeforced](c4) -- (v14);
    \draw[edgegray]  (c4) -- (v24);
    \draw[edgegray]  (c4) -- (v34);
    \draw[edgegray]  (c4) -- (v44);

    % ==========================================
    % 4. PRIORS
    % ==========================================
    \node[below=0.7cm of v11] (l11) {\textcolor{black!20}{$0.3$}}; \draw[prior] (l11) -- (v11);
    \node[below=0.7cm of v12] (l12) {\textcolor{black!20}{$0.2$}}; \draw[prior] (l12) -- (v12);
    \node[below=0.7cm of v13] (l13) {\textcolor{black!20}{$0.4$}}; \draw[prior] (l13) -- (v13);
    \node[below=0.7cm of v14] (l14) {$\bf{0.9}$};                  \draw[prior] (l14) -- (v14);

    \node[below=0.7cm of v22] (l22) {$0.4$}; \draw[prior] (l22) -- (v22);
    \node[below=0.7cm of v23] (l23) {$0.3$}; \draw[prior] (l23) -- (v23);
    \node[below=0.7cm of v24] (l24) {$0.3$}; \draw[prior] (l24) -- (v24);

    \node[below=0.7cm of v33] (l33) {$0.8$}; \draw[prior] (l33) -- (v33);
    \node[below=0.7cm of v34] (l34) {$0.2$}; \draw[prior] (l34) -- (v34);

    \node[below=0.7cm of v44] (l44) {\textcolor{black!20}{$0.4$}}; \draw[prior] (l44) -- (v44);

\end{tikzpicture}
}

==> plots/example_forced_convergence_2.tex <==
\scalebox{0.45}{
\begin{tikzpicture}[
    x=1.3cm, y=3.5cm,
    factor/.style={rectangle, draw=black!80, thick, minimum size=8mm, font=\normalsize},
    var/.style={circle, draw=black!80, thick, minimum size=5mm, font=\normalsize},
    factorforced/.style={rectangle, draw=black!80, fill=blue!30, thick, minimum size=8mm, font=\normalsize},
    varforced/.style={circle, draw=black!80, fill=blue!30, thick, minimum size=5mm, font=\normalsize},
    vargray/.style={circle, draw=black!20, fill=black!20, thick, minimum size=5mm, font=\normalsize},
    edge/.style={thick, draw=black!70},
    edgeforced/.style={very thick, draw=black},
    edgegray/.style={thick, draw=black!10},
    prior/.style={->, >=stealth, thick, draw=black!70},
    priorgray/.style={->, >=stealth, thick, draw=black!15}
]
    \normalsize

    % ===== PARAMETRI =====
    \def\dvar{1.35}   % passo tra le palline (piu' grande = piu' espanse)
    \def\dfac{1.90}   % passo tra i quadrati (piu' piccolo = piu' ravvicinati)
    \def\xc{6.5}      % centro comune delle due file

    % ===== GRIGLIA DI POSIZIONI =====
    \foreach \nm/\i in {11/1, 12/2, 13/3, 14/4, 22/5, 23/6, 24/7, 33/8, 34/9, 44/10}{
        \pgfmathsetmacro{\xv}{\xc + (\i-5.5)*\dvar}
        \coordinate (p\nm) at (\xv, 0);
    }
    \foreach \j in {1,2,3,4}{
        \pgfmathsetmacro{\xf}{\xc + (\j-2.5)*\dfac}
        \coordinate (q\j) at (\xf, 1);
    }

    % ==========================================
    % 1. VARIABLE NODES
    % ==========================================
    \node[vargray]   (v11) at (p11) {$\vnode_{1,1}$};
    \node[vargray]   (v12) at (p12) {$\vnode_{1,2}$};
    \node[vargray]   (v13) at (p13) {$\vnode_{1,3}$};
    \node[varforced] (v14) at (p14) {$\vnode_{1,4}$};

    \node[var]       (v22) at (p22) {$\vnode_{2,2}$};
    \node[vargray]   (v23) at (p23) {$\vnode_{2,3}$};
    \node[vargray]   (v24) at (p24) {$\vnode_{2,4}$};

    \node[varforced] (v33) at (p33) {$\vnode_{3,3}$};
    \node[vargray]   (v34) at (p34) {$\vnode_{3,4}$};

    \node[vargray]   (v44) at (p44) {$\vnode_{4,4}$};

    % ==========================================
    % 2. FACTOR NODES
    % ==========================================
    \node[factorforced] (c1) at (q1) {$\cnode_1$};
    \node[factor]       (c2) at (q2) {$\cnode_2$};
    \node[factorforced] (c3) at (q3) {$\cnode_3$};
    \node[factorforced] (c4) at (q4) {$\cnode_4$};

    % ==========================================
    % 3. CONNECTIONS
    % ==========================================
    \draw[edgegray]   (c1) -- (v11);
    \draw[edgegray]   (c1) -- (v12);
    \draw[edgegray]   (c1) -- (v13);
    \draw[edgeforced] (c1) -- (v14);

    \draw[edgegray]   (c2) -- (v12);
    \draw[edge]       (c2) -- (v22);
    \draw[edgegray]   (c2) -- (v23);
    \draw[edgegray]   (c2) -- (v24);

    \draw[edgegray]   (c3) -- (v13);
    \draw[edgegray]   (c3) -- (v23);
    \draw[edgeforced] (c3) -- (v33);
    \draw[edgegray]   (c3) -- (v34);

    \draw[edgeforced] (c4) -- (v14);
    \draw[edgegray]   (c4) -- (v24);
    \draw[edgegray]   (c4) -- (v34);
    \draw[edgegray]   (c4) -- (v44);

    % ==========================================
    % 4. PRIORS
    % ==========================================
    \node[below=0.7cm of v11] (l11) {\textcolor{black!20}{$0.3$}}; \draw[prior] (l11) -- (v11);
    \node[below=0.7cm of v12] (l12) {\textcolor{black!20}{$0.2$}}; \draw[prior] (l12) -- (v12);
    \node[below=0.7cm of v13] (l13) {\textcolor{black!20}{$0.4$}}; \draw[prior] (l13) -- (v13);
    \node[below=0.7cm of v14] (l14) {$\bf{0.9}$};                  \draw[prior] (l14) -- (v14);

    \node[below=0.7cm of v22] (l22) {$0.4$}; \draw[prior] (l22) -- (v22);
    \node[below=0.7cm of v23] (l23) {$0.3$}; \draw[prior] (l23) -- (v23);
    \node[below=0.7cm of v24] (l24) {$0.3$}; \draw[prior] (l24) -- (v24);

    \node[below=0.7cm of v33] (l33) {$\bf{0.8}$};                   \draw[prior] (l33) -- (v33);
    \node[below=0.7cm of v34] (l34) {\textcolor{black!20}{$0.2$}}; \draw[prior] (l34) -- (v34);

    \node[below=0.7cm of v44] (l44) {\textcolor{black!20}{$0.4$}}; \draw[prior] (l44) -- (v44);

\end{tikzpicture}
}

==> plots/example_forced_convergence_3.tex <==
\scalebox{0.45}{
\begin{tikzpicture}[
    x=1.3cm, y=3.5cm,
    factor/.style={rectangle, draw=black!80, thick, minimum size=8mm, font=\normalsize},
    var/.style={circle, draw=black!80, thick, minimum size=5mm, font=\normalsize},
    factorforced/.style={rectangle, draw=black!80, fill=blue!30, thick, minimum size=8mm, font=\normalsize},
    varforced/.style={circle, draw=black!80, fill=blue!30, thick, minimum size=5mm, font=\normalsize},
    vargray/.style={circle, draw=black!20, fill=black!20, thick, minimum size=5mm, font=\normalsize},
    edge/.style={thick, draw=black!70},
    edgeforced/.style={very thick, draw=black},
    edgegray/.style={thick, draw=black!10},
    prior/.style={->, >=stealth, thick, draw=black!70},
    priorgray/.style={->, >=stealth, thick, draw=black!15}
]
    \normalsize

    % ===== PARAMETRI =====
    \def\dvar{1.35}   % passo tra le palline (piu' grande = piu' espanse)
    \def\dfac{1.90}   % passo tra i quadrati (piu' piccolo = piu' ravvicinati)
    \def\xc{6.5}      % centro comune delle due file

    % ===== GRIGLIA DI POSIZIONI =====
    \foreach \nm/\i in {11/1, 12/2, 13/3, 14/4, 22/5, 23/6, 24/7, 33/8, 34/9, 44/10}{
        \pgfmathsetmacro{\xv}{\xc + (\i-5.5)*\dvar}
        \coordinate (p\nm) at (\xv, 0);
    }
    \foreach \j in {1,2,3,4}{
        \pgfmathsetmacro{\xf}{\xc + (\j-2.5)*\dfac}
        \coordinate (q\j) at (\xf, 1);
    }

    % ==========================================
    % 1. VARIABLE NODES
    % ==========================================
    \node[vargray]   (v11) at (p11) {$\vnode_{1,1}$};
    \node[vargray]   (v12) at (p12) {$\vnode_{1,2}$};
    \node[vargray]   (v13) at (p13) {$\vnode_{1,3}$};
    \node[varforced] (v14) at (p14) {$\vnode_{1,4}$};

    \node[varforced] (v22) at (p22) {$\vnode_{2,2}$};
    \node[vargray]   (v23) at (p23) {$\vnode_{2,3}$};
    \node[vargray]   (v24) at (p24) {$\vnode_{2,4}$};

    \node[varforced] (v33) at (p33) {$\vnode_{3,3}$};
    \node[vargray]   (v34) at (p34) {$\vnode_{3,4}$};

    \node[vargray]   (v44) at (p44) {$\vnode_{4,4}$};

    % ==========================================
    % 2. FACTOR NODES
    % ==========================================
    \node[factorforced] (c1) at (q1) {$\cnode_1$};
    \node[factorforced] (c2) at (q2) {$\cnode_2$};
    \node[factorforced] (c3) at (q3) {$\cnode_3$};
    \node[factorforced] (c4) at (q4) {$\cnode_4$};

    % ==========================================
    % 3. CONNECTIONS
    % ==========================================
    \draw[edgegray]   (c1) -- (v11);
    \draw[edgegray]   (c1) -- (v12);
    \draw[edgegray]   (c1) -- (v13);
    \draw[edgeforced] (c1) -- (v14);

    \draw[edgegray]   (c2) -- (v12);
    \draw[edgeforced] (c2) -- (v22);
    \draw[edgegray]   (c2) -- (v23);
    \draw[edgegray]   (c2) -- (v24);

    \draw[edgegray]   (c3) -- (v13);
    \draw[edgegray]   (c3) -- (v23);
    \draw[edgeforced] (c3) -- (v33);
    \draw[edgegray]   (c3) -- (v34);

    \draw[edgeforced] (c4) -- (v14);
    \draw[edgegray]   (c4) -- (v24);
    \draw[edgegray]   (c4) -- (v34);
    \draw[edgegray]   (c4) -- (v44);

    % ==========================================
    % 4. PRIORS
    % ==========================================
    \node[below=0.7cm of v11] (l11) {\textcolor{black!20}{$0.3$}}; \draw[prior] (l11) -- (v11);
    \node[below=0.7cm of v12] (l12) {\textcolor{black!20}{$0.2$}}; \draw[prior] (l12) -- (v12);
    \node[below=0.7cm of v13] (l13) {\textcolor{black!20}{$0.4$}}; \draw[prior] (l13) -- (v13);
    \node[below=0.7cm of v14] (l14) {$\bf{0.9}$};                  \draw[prior] (l14) -- (v14);

    \node[below=0.7cm of v22] (l22) {$\bf{0.4}$};                  \draw[prior] (l22) -- (v22);
    \node[below=0.7cm of v23] (l23) {\textcolor{black!20}{$0.3$}}; \draw[prior] (l23) -- (v23);
    \node[below=0.7cm of v24] (l24) {\textcolor{black!20}{$0.3$}}; \draw[prior] (l24) -- (v24);

    \node[below=0.7cm of v33] (l33) {$\bf{0.8}$};                  \draw[prior] (l33) -- (v33);
    \node[below=0.7cm of v34] (l34) {\textcolor{black!20}{$0.2$}}; \draw[prior] (l34) -- (v34);

    \node[below=0.7cm of v44] (l44) {\textcolor{black!20}{$0.4$}}; \draw[prior] (l44) -- (v44);

\end{tikzpicture}
}

==> plots/plot_tex/b+bp4mf_code_capacity.tex <==
\begin{tikzpicture}


% --- style knobs ------------------------------------------------------
\newcommand{\cpms}{4.5pt}
\definecolor{mplpink}{HTML}{008080}

\pgfplotsset{
  cpcurve/.style={
    color=#1,
    line width=3.5pt,
    mark=*,
    mark size=\cpms,
    mark options={solid, fill=#1, draw=#1, line width=1.2pt},
    error bars/y dir=both,
    error bars/y explicit,
    error bars/error bar style={color=#1, line width=2.5pt},
    error bars/error mark=-,
    error bars/error mark options={color=#1, mark size=3pt, line width=2.5pt},
  },
  cpkey/.style={
    color=#1, line width=3.5pt, mark=*, mark size=\cpms,
    mark options={solid, fill=#1, draw=#1, line width=1.2pt},
  },
}

\begin{axis}[
  xmode=log, ymode=log,
  axis background/.style={fill=white},
  width=22.86cm, height=15.9cm,
  scale only axis=false,
  xmin=0.028, xmax=0.21,
  ymin=2e-06, ymax=0.60,
  xlabel={physical error rate},
  ylabel={LER},
 % label style={font=\fontsize{21}{25}\selectfont},
  xlabel style={font=\fontsize{25}{30}\selectfont},
  ylabel style={font=\fontsize{30}{34}\selectfont},
  tick label style={font=\fontsize{20}{24}\selectfont},
  xtick={0.03,0.06,0.1,0.14,0.18},
  xticklabels={$0.03$,$0.06$,$0.1$,$0.14$,$0.18$},
  minor xtick={0.025,0.035,0.05,0.07,0.08,0.09,0.11,0.12,0.13,0.14,0.16,0.17,0.18},
  ytick={1e-5,1e-4,1e-3,1e-2,1e-1},
  minor ytick={3e-06,4e-06,5e-06,6e-06,7e-06,8e-06,9e-06,
               2e-05,3e-05,4e-05,5e-05,6e-05,7e-05,8e-05,9e-05,
               0.0002,0.0003,0.0004,0.0005,0.0006,0.0007,0.0008,0.0009,
               0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,
               0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5},
  tick align=outside,
  xtick pos=left, ytick pos=left,
  grid=both,
  grid style      ={mplgrid, dotted, line width=1pt},
  minor grid style={mplgrid, dotted, line width=1pt},
  axis on top=false,
  legend style={
    at={(0.98,0.02)}, anchor=south east,
    font=\fontsize{18}{22}\selectfont,
    fill=white, fill opacity=0.9, text opacity=1,
    draw=black!25, rounded corners=2pt,
    row sep=1pt, column sep=8pt,
  },
  legend columns=2,
  legend cell align=left,
  legend image code/.code={%
    \draw[mark repeat=2, mark phase=2, #1]
      plot coordinates {(0cm,0cm) (0.55cm,0cm) (1.1cm,0cm)};%
  },
]

 %% ---- threshold lines (zorder=0, underneath everything) -----------
  \addplot[forget plot, black,    mpldotted, line width=3.5pt]
    coordinates {(0.155,1e-8) (0.155,1)};   % MWPM
  \addplot[forget plot, mplbrown, mpldotted, line width=3.5pt]
    coordinates {(0.15,1e-8) (0.15,1)};   % BP4M+M

  %% ---- d = 5 ----------------------------------------------------
  \addplot[cpcurve=mplgreen, forget plot]
    table[x=p, y=ler, y error plus=eplus, y error minus=eminus] {
      p        ler              eplus            eminus
     
      0.03     0.001189         0.000087         0.000083
      0.04     0.003082         0.000225         0.000214
      0.05     0.006250         0.000456         0.000433
      0.06     0.011660         0.000849         0.000806
      0.07     0.01856         0.000461         0.000391
      0.08     0.030544         0.002200         0.002094
      0.09     0.041415         0.002965         0.002825
      0.10     0.057524         0.004082         0.003893
      0.11     0.078536         0.005506         0.005260
      0.12     0.102020         0.007054         0.006752
      0.13     0.131596         0.008938         0.008577
      0.14     0.151814         0.010182         0.009788
      0.15     0.189466         0.012401         0.011964
      0.16     0.216685         0.013926         0.013470
      0.17     0.264340         0.016429         0.015964
      0.18     0.283366         0.017367         0.016909
    };

  %% ---- d = 9 ----------------------------------------------------
  \addplot[cpcurve=mplpurple, forget plot]
    table[x=p, y=ler, y error plus=eplus, y error minus=eminus] {
      p        ler              eplus            eminus
      
      0.03     0.000047         0.000005         0.000005
      0.04     0.000225         0.000016         0.000016
      0.05     0.000806         0.000059         0.000056
      0.06     0.002206         0.000162         0.000153
      0.07     0.004773         0.000349         0.000331
      0.08     0.010105         0.000737         0.000699
      0.09     0.018102         0.001313         0.001249
      0.10     0.031541         0.002271         0.002161
      0.11     0.048541         0.003462         0.003299
      0.12     0.073535         0.005170         0.004937
      0.13     0.101420         0.007015         0.006715
      0.14     0.146413         0.009852         0.009468
      0.15     0.188715         0.012358         0.011922
      0.16     0.240674         0.015213         0.014749
      0.17     0.296384         0.017987         0.017538
      0.18     0.330469         0.019531         0.019113
    };

  %% ---- d = 13 ----------------------------------------------------
  \addplot[cpcurve=mplpink, forget plot]
    table[x=p, y=ler, y error plus=eplus, y error minus=eminus] {
      p        ler              eplus            eminus
      0.03     0.000009         0.000001         0.000001
      0.04     0.000057         0.000006         0.000005
      0.05     0.000254         0.000018         0.000018
      0.06     0.000854         0.000062         0.000060
      0.07     0.002182         0.000159         0.000152
      0.08     0.005156         0.000376         0.000358
      0.09     0.010317         0.000752         0.000714
      0.10     0.019138         0.0001387        0.001319
      0.11     0.035476         0.002549         0.002426
      0.12     0.059256         0.004200         0.004007
      0.13     0.089606         0.006241         0.005968
      0.14     0.131944         0.008959         0.008598
      0.15     0.188218         0.012330         0.011894
      0.16     0.246063         0.015495         0.015030
      0.17     0.307692         0.018513         0.018072
      0.18     0.386250         0.021792         0.021465
    };
      %% ---- threshold lines (drawn first, underneath the curves) --------
  \addplot[forget plot, mplbrown, mpldotted, line width=3.5pt]
    coordinates {(0.00,2.9341616804130624e-05) (0.0057,0.5462227573011053)};
  %% the script draws this one in red; kept black to match the other figures
  \addplot[forget plot, black, line width=3.5pt,
           dash pattern=on 12.95pt off 5.6pt]
    coordinates {(0.0072,2.9341616804130624e-05) (0.0072,0.5462227573011053)};

  %% ---- reference line LER = p --------------------------------------
  \addplot[forget plot, mplbrown, mpldashdot, line width=3.5pt,
           domain=0.018:0.21, samples=2] {x};

  %% ---- caption box ------------------------------------------------
  \node[anchor=north west,
        draw=black!25, fill=white, fill opacity=0.9, text opacity=1,
        rounded corners=2pt, inner sep=6pt,
        font=\fontsize{18}{22}\selectfont]
    at (rel axis cs:0.02,0.98) {Code Capacity};
    \node[anchor=south west, black, font=\bfseries\fontsize{20}{24}\selectfont]
    at (axis cs:0.156, 9e-5) {MWPM};
  \node[anchor=south west, black, font=\bfseries\fontsize{20}{24}\selectfont]
    at (axis cs:0.157, 2e-4) {0.155};
  \node[anchor=south west, mplbrown, font=\bfseries\fontsize{20}{24}\selectfont]
    at (axis cs:0.1, 9e-5) {B-BP4MF};
  \node[anchor=south west, mplbrown, font=\bfseries\fontsize{20}{24}\selectfont]
    at (axis cs:0.115, 2e-4) {0.15};

 

\end{axis}
\end{tikzpicture}

==> plots/plot_tex/ler_vs_p_by_distance_25_iter_fig.tex <==
% plots/plot_tex/ler_vs_p_by_distance_25_iter_fig.tex -- bare tikzpicture, no preamble.
% Needs plots/plot_tex/threshold_style.tex \input in the main preamble
% (this figure only borrows \definecolor{mplgrid} from it).
\begin{tikzpicture}

% --- colours used only by this figure (matplotlib tab10 hex codes) ---
\definecolor{tabpurple}{HTML}{9467BD}
\definecolor{tabcyan}  {HTML}{17BECF}
\definecolor{taborange}{HTML}{FF7F0E}

% --- custom plot marks -----------------------------------------------
% pgfplots has no filled plus, and its built-in diamond has a different
% aspect ratio from matplotlib's. These reproduce matplotlib's 'P', 'D'
% and 'd' paths exactly; \pgfplotmarksize is the mark's half-extent.
\pgfdeclareplotmark{plusfilled}{%
  \pgfpathmoveto{\pgfqpoint{-0.33333\pgfplotmarksize}{-\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{0.33333\pgfplotmarksize}{-\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{0.33333\pgfplotmarksize}{-0.33333\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{\pgfplotmarksize}{-0.33333\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{\pgfplotmarksize}{0.33333\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{0.33333\pgfplotmarksize}{0.33333\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{0.33333\pgfplotmarksize}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-0.33333\pgfplotmarksize}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-0.33333\pgfplotmarksize}{0.33333\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-\pgfplotmarksize}{0.33333\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-\pgfplotmarksize}{-0.33333\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-0.33333\pgfplotmarksize}{-0.33333\pgfplotmarksize}}%
  \pgfpathclose\pgfusepathqfillstroke%
}
\pgfdeclareplotmark{diamondfilled}{%
  \pgfpathmoveto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
  \pgfpathclose\pgfusepathqfillstroke%
}
\pgfdeclareplotmark{thindiamondfilled}{%
  \pgfpathmoveto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{0.6\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-0.6\pgfplotmarksize}{0pt}}%
  \pgfpathclose\pgfusepathqfillstroke%
}

% --- per-method styles (curve_lw=4.5, ms=9, mew=1.2) ------------------
% mark size is a half-extent: 'o' and 'P' span 9pt -> 4.5pt, while
% matplotlib's 'D'/'d' span 9*sqrt(2)=12.73pt -> 6.364pt.
\pgfplotsset{
  mMWPM/.style={color=black, line width=2.5pt,
    mark=*, mark size=4.5pt,
    mark options={solid, fill=black, draw=black, line width=1.2pt}},
  mBP4M/.style={color=tabpurple, line width=2.5pt,
    mark=plusfilled, mark size=4.5pt,
    mark options={solid, fill=tabpurple, draw=tabpurple, line width=1.2pt}},
  mBP4MF/.style={color=tabcyan, line width=2.5pt,
    dash pattern=on 16.65pt off 7.2pt,
    mark=diamondfilled, mark size=6.364pt,
    mark options={solid, fill=tabcyan, draw=tabcyan, line width=1.2pt}},
  mBP4MM/.style={color=taborange, line width=2.5pt,
   mark =thindiamondfilled, mark size=6.364pt,
    mark options={solid, fill=taborange, draw=taborange, line width=1.2pt}},
  % everything the two panels share
  panel/.style={
    width=12.3cm, height=6.7cm,
    scale only axis=false,
    xmin=0.019, xmax=0.16,
    ymin=5e-7, ymax=1,
    xlabel={},
    ylabel={LER},
    label style={font=\fontsize{16}{18}\selectfont},
    title style={font=\fontsize{16}{18}\selectfont},
    tick label style={font=\fontsize{16}{18}\selectfont},
      % --- ticks --------------------------------------------------------
  xtick={0.02,0.06,0.1,0.14},
  scaled x ticks=true,
  xticklabels={$0.02$,$0.06$,$0.1$,
               $0.14$},
    tick align=outside,
    xtick pos=left, ytick pos=left,
    grid=both,
    grid style      ={mplgrid, opacity=0.7, dotted, line width=1pt},
    minor grid style={mplgrid, opacity=0.7, dotted, line width=1pt},
    axis on top=false,
},
}

%% ===== top panel: d = 9 ==============================================
\begin{axis}[
  ymode=log,
  axis background/.style={fill=white},
  panel,
  name=axtop,
  title={$d = 9$},
  xmode=log,  % ✅ Corretto: solo qui, dentro axis
]

  %% ---- MWPM ----
  \addplot[mMWPM, forget plot] table[x=p, y=ler] {
      p            ler
      0.15         0.244678248
      0.14         0.208986416
      0.13         0.161838485
      0.12         0.116972745
      0.11         0.081083273
      0.1          0.056069526
      0.09         0.034050667
      0.08         0.021060612
      0.07         0.009758859
      0.06         0.004713424
      0.05         0.00185671
      0.04         0.000577
      0.03         0.000131
      0.02         1.2e-05
  };

  %% ---- BP4M ----
  \addplot[mBP4M, forget plot] table[x=p, y=ler] {
      p            ler
      0.15         0.329163924
      0.14         0.278009452
      0.13         0.235017626
      0.12         0.176211454
      0.11         0.136798906
      0.1          0.095657165
      0.09         0.067967104
      0.08         0.041644109
      0.07         0.024705999
      0.06         0.012810823
      0.05         0.005896226
      0.04         0.002041746
      0.03         0.000599
      0.02         9.5e-05
  };

  %% ---- BP4MF ----
  \addplot[mBP4MF, forget plot] table[x=p, y=ler] {
      p            ler
      0.15         0.306748466
      0.14         0.246426811
      0.13         0.201166767
      0.12         0.161186331
      0.11         0.112220851
      0.1          0.081247969
      0.09         0.052562418
      0.08         0.033729088
      0.07         0.017469385
      0.06         0.00901047
      0.05         0.0037134
      0.04         0.001313077
      0.03         0.000313
      0.02         3.7e-05
  };

  %% ---- BP4M+M ----
  \addplot[mBP4MM, forget plot] table[x=p, y=ler] {
      p            ler
      0.15         0.247157687
      0.14         0.202675314
      0.13         0.148
      0.12         0.116849731
      0.11         0.082379109
      0.1          0.055041832
      0.09         0.034575755
      0.08         0.019473438
      0.07         0.01085305
      0.06         0.004902465
      0.05         0.001938067
      0.04         0.000645
      0.03         0.000145
      0.02         1.9e-05
  };

\end{axis}

%% ===== bottom panel: d = 11 ==========================================
\begin{axis}[
  ymode=log,
  axis background/.style={fill=white},
  panel,
  name=axbot,
  at={(axtop.below south west)}, anchor=above north west, yshift=0cm,
  title={$d = 11$},
  xlabel={physical error rate},
  xmode=log,  
  legend style={
    at={(0.9754,0.0414)}, anchor=south east,
    font=\fontsize{14}{16}\selectfont,
    fill=white, fill opacity=0.9, text opacity=1,
    draw=black!25, rounded corners=2pt,
    row sep=1pt,
  },
  legend cell align=left,
  legend image code/.code={%
    \draw[mark repeat=2, mark phase=2, #1]
      plot coordinates {(0cm,0cm) (0.75cm,0cm) (1.5cm,0cm)};%
  },
]

  %% ---- MWPM ----
  \addplot[mMWPM, forget plot] table[x=p, y=ler] {
      p            ler
      0.15         0.248
      0.14         0.190694127
      0.13         0.139043382
      0.12         0.101657009
      0.11         0.065616798
      0.1          0.041430169
      0.09         0.022698384
      0.08         0.011190564
      0.07         0.005175849
      0.06         0.002056788
      0.05         0.00069
      0.04         0.000146
      0.03         1.9e-05
      0.02         1e-06
  };

  %% ---- BP4M ----
  \addplot[mBP4M, forget plot] table[x=p, y=ler] {
      p            ler
      0.15         0.366166239
      0.14         0.311623559
      0.13         0.253871541
      0.12         0.193423598
      0.11         0.143988481
      0.1          0.102679947
      0.09         0.06912761
      0.08         0.043084877
      0.07         0.022500225
      0.06         0.01225295
      0.05         0.00529361
      0.04         0.001767481
      0.03         0.000471
      0.02         6.9e-05
  };

  %% ---- BP4MF ----
  \addplot[mBP4MF, forget plot] table[x=p, y=ler] {
      p            ler
      0.15         0.317965024
      0.14         0.264061262
      0.13         0.199720391
      0.12         0.153988297
      0.11         0.107770234
      0.1          0.071275837
      0.09         0.044155959
      0.08         0.026174584
      0.07         0.012719895
      0.06         0.005669031
      0.05         0.002079711
      0.04         0.000642
      0.03         0.000113
      0.02         8e-06
  };

  %% ---- BP4M+M ----
  \addplot[mBP4MM, forget plot] table[x=p, y=ler] {
      p            ler
      0.15         0.255689082
      0.14         0.196540881
      0.13         0.143
      0.12         0.09544717
      0.11         0.064424688
      0.1          0.040559724
      0.09         0.023073906
      0.08         0.011709465
      0.07         0.005261386
      0.06         0.002104723
      0.05         0.000638
      0.04         0.000159
      0.03         2.9e-05
      0.02         2e-06
  };

  %% ---- legend: only on the d=11 panel (fontsize 22, loc='lower right')
  \addlegendimage{mMWPM}   \addlegendentry{MWPM}
  \addlegendimage{mBP4M}   \addlegendentry{BP4M}
  \addlegendimage{mBP4MF}  \addlegendentry{BP4MF}
  \addlegendimage{mBP4MM}  \addlegendentry{BP4M+M}

\end{axis}
\end{tikzpicture}


==> plots/plot_tex/pseudo_ler_25_iter_fig.tex <==
% plots/plot_tex/pseudo_ler_25_iter_fig.tex -- bare tikzpicture, no preamble.
% Needs plots/plot_tex/threshold_style.tex \input in the main preamble.
% NOTE: the script also defines conv_sqrt and computes c_sqrt, but never
% plots it -- only conv_log is drawn, so only conv_log is below. The
% unplotted sqrt(n) values, for p = 0.06, 0.05, 0.04, were:
%   d=3  : 0.037208075  0.027293065  0.017733486
%   d=5  : 0.012623029  0.006813946  0.003939574
%   d=7  : 0.001924374  0.000972213  0.000435166
%   d=9  : 0.000335708  0.000122409  6.51e-05
%   d=11 : 3.87e-05  1.57e-05  9.89e-06

\begin{tikzpicture}

% --- style knobs for THIS figure (curve_lw=3.5, ms=9, mew=1.2) -------
% mark size in pgfplots is a half-width, so square side 9pt -> 4.5pt.
\pgfplotsset{
  sqcurve/.style={
    color=#1,
    line width=3.5pt,
    mark=square*,
    mark size=4.5pt,
    mark options={fill=#1, draw=#1, line width=1.2pt},
  },
  sqkey/.style={
    color=#1, line width=3.5pt, mark=square*, mark size=4.5pt,
    mark options={fill=#1, draw=#1, line width=1.2pt},
  },
}

\begin{axis}[
  % --- canvas: matplotlib figsize=(8,6) inches -----------------------
  width=15cm, height=13.75cm,
  scale only axis=false,
  axis background/.style={fill=white},
  % --- ranges / scales ----------------------------------------------
  ymode=log,
  xmin=0.035, xmax=0.065,
  % set_ylim is commented out in the script, so these are matplotlib's
  % own autoscaled limits (data range + 5% margin, in log space).
  % For the fixed range the comment mentions, use ymin=1e-7, ymax=1.
  ymin=1.7419849063869548e-06, ymax=0.064507007642831168,
  % --- labels (xlabel fontsize 21, ylabel fontsize 25) --------------
  xlabel={physical error rate},
  ylabel={converged LER},
  xlabel style={font=\fontsize{21}{25}\selectfont},
  ylabel style={font=\fontsize{25}{29}\selectfont},
  tick label style={font=\fontsize{20}{24}\selectfont},
  % --- ticks --------------------------------------------------------
  xtick={0.04,0.05,0.06},
  scaled x ticks=false,
  xticklabel style={/pgf/number format/fixed, /pgf/number format/fixed zerofill,
                    /pgf/number format/precision=2},
  ytick={1e-5,1e-4,1e-3,1e-2},
  minor ytick={2e-06,3e-06,4e-06,5e-06,6e-06,7e-06,8e-06,9e-06,2e-05,
              3e-05,4e-05,5e-05,6e-05,7e-05,8e-05,9e-05,0.0002,0.0003,
              0.0004,0.0005,0.0006,0.0007,0.0008,0.0009,0.002,0.003,
              0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,
              0.06},
  tick align=outside,
  xtick pos=left, ytick pos=left,
  % --- grid: major + minor, dotted, light grey (grid_lw=1.0, alpha=0.7)
  grid=both,
  grid style      ={mplgrid, opacity=0.7, dotted, line width=1pt},
  minor grid style={mplgrid, opacity=0.7, dotted, line width=1pt},
  axis on top=false,
  % --- legend style (unused: ax.legend is commented out) -------------
  legend style={
    at={(0.47,0.02)}, anchor=south,
    font=\fontsize{16}{20}\selectfont,
    fill=white, fill opacity=0.9, text opacity=1,
    draw=black!25, rounded corners=2pt,
    row sep=1pt, column sep=8pt,
  },
  legend columns=2,
  legend cell align=left,
  legend image code/.code={%
    \draw[mark repeat=2, mark phase=2, #1]
      plot coordinates {(0cm,0cm) (0.55cm,0cm) (1.1cm,0cm)};%
  },
]

  %% ---- d = 3 ----------------------------------------------------
  \addplot[sqcurve=mplblue, forget plot] table[x=p, y=ler] {
      p            ler
      0.06         0.039989407
      0.05         0.026427292
      0.04         0.017465427
  };

  %% ---- d = 5 ----------------------------------------------------
  \addplot[sqcurve=mplgreen, forget plot] table[x=p, y=ler] {
      p            ler
      0.06         0.012495182
      0.05         0.006679625
      0.04         0.004070815
  };

  %% ---- d = 7 ----------------------------------------------------
  \addplot[sqcurve=mplred, forget plot] table[x=p, y=ler] {
      p            ler
      0.06         0.002594431
      0.05         0.00127984
      0.04         0.000497321
  };

  %% ---- d = 9 ----------------------------------------------------
  \addplot[sqcurve=mplpurple, forget plot] table[x=p, y=ler] {
      p            ler
      0.06         0.000375532
      0.05         0.000162144
      0.04         5.36e-05
  };

  %% ---- d = 11 ----------------------------------------------------
  \addplot[sqcurve=mplorange, forget plot] table[x=p, y=ler] {
      p            ler
      0.06         4.04e-05
      0.05         2.08e-05
      0.04         2.81e-06
  };

  %% ---- legend ------------------------------------------------------
  %% The script's ax.legend(...) line is commented out, so no legend is
  %% drawn. Uncomment below to match the commented-out call (ncol=2,
  %% lower centre). matplotlib fills ncol=2 column-major, hence the
  %% interleaved order.
  %
  % \addlegendimage{sqkey=mplblue}    \addlegendentry{$d=3$}
  % \addlegendimage{sqkey=mplpurple}  \addlegendentry{$d=9$}
  % \addlegendimage{sqkey=mplgreen}   \addlegendentry{$d=5$}
  % \addlegendimage{sqkey=mplorange}  \addlegendentry{$d=11$}
  % \addlegendimage{sqkey=mplred}     \addlegendentry{$d=7$}

\end{axis}
\end{tikzpicture}

==> plots/plot_tex/runtime_vs_d_25_iter_fig.tex <==
% plots/plot_tex/runtime_vs_d_25_iter_fig.tex -- bare tikzpicture, no preamble.
% Needs plots/plot_tex/threshold_style.tex \input in the main preamble
% (this figure only borrows \definecolor{mplgrid} from it).
\begin{tikzpicture}

% --- colours (matplotlib tab10 hex codes) ----------------------------
\definecolor{tabpurple}{HTML}{9467BD}
\definecolor{tabcyan}  {HTML}{17BECF}
\definecolor{taborange}{HTML}{FF7F0E}

% --- custom triangle mark, matching matplotlib's '^' ------------------
% (pgfplots' built-in triangle has a different aspect ratio)
\pgfdeclareplotmark{trianglefilled}{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-\pgfplotmarksize}{-\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{\pgfplotmarksize}{-\pgfplotmarksize}}%
  \pgfpathclose\pgfusepathqfillstroke%
}

% --- per-series styles (curve_lw=3.5, ms=9, mew=1.2) ------------------
% dash patterns are matplotlib's '--' and ':' scaled by linewidth 3.5.
\pgfplotsset{
  mBP4M/.style={color=tabpurple, line width=3.5pt,
    dash pattern=on 12.95pt off 5.6pt,
    mark=*, mark size=4.5pt,
    mark options={solid, fill=tabpurple, draw=tabpurple, line width=1.2pt}},
  mBP4MF/.style={color=tabcyan, line width=3.5pt,
    dash pattern=on 12.95pt off 5.6pt,
    mark=*, mark size=4.5pt,
    mark options={solid, fill=tabcyan, draw=tabcyan, line width=1.2pt}},
  mBP4MM/.style={color=taborange, line width=3.5pt,
    dash pattern=on 12.95pt off 5.6pt,
    mark=*, mark size=4.5pt,
    mark options={solid, fill=taborange, draw=taborange, line width=1.2pt}},
  mPyM/.style={color=black, line width=3.5pt,
    dash pattern=on 3.5pt off 5.775pt,
    mark=trianglefilled, mark size=4.5pt,
    mark options={solid, fill=black, draw=black, line width=1.2pt}},
  % shared panel geometry. 'scale only axis' makes width/height refer to
  % the axis box itself, so both panels get identical boxes even though
  % only one carries the y-label and only one the x-label.
  panel/.style={
    scale only axis=true,
    width=21.67cm, height=9.58cm,
    xmin=2.5, xmax=11.5,
    ymin=0.011229387237043803, ymax=102.89613064088982,
    xtick={3,5,7,9,11},
    scaled x ticks=false,
    ytick={0.1,1,10,100},
  minor ytick={0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,
              0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90},
    label style={font=\fontsize{23}{27}\selectfont},
    title style={font=\fontsize{23}{27}\selectfont},
    tick label style={font=\fontsize{23}{27}\selectfont},
    tick align=outside,
    xtick pos=left, ytick pos=left,
    grid=both,
    grid style      ={mplgrid, opacity=0.7, dotted, line width=1pt},
    minor grid style={mplgrid, opacity=0.7, dotted, line width=1pt},
    axis on top=false,
  },
}

%% ===== top panel: p = 0.06 ===========================================
%% sharex=True hides this panel's x tick labels. The y-label is on both
%% panels here (matplotlib only put it on axes[0]).
\begin{axis}[ymode=log, axis background/.style={fill=white},
  panel, name=axtop,
  title={p = 0.06},
  ylabel={run time (s)},
  xticklabel=\empty]

  %% ---- BP4M ----
  \addplot[mBP4M, forget plot] table[x=d, y=t] {
      d    t
      3    0.028
      5    0.21
      7    0.758
      9    1.858
      11   3.692
  };

  %% ---- BP4MF ----
  \addplot[mBP4MF, forget plot] table[x=d, y=t] {
      d    t
      3    0.151372578
      5    0.453879055
      7    1.123324146
      9    2.764891584
      11   6.295028469
  };

  %% ---- BP4M+M ----
  \addplot[mBP4MM, forget plot] table[x=d, y=t] {
      d    t
      3    0.697
      5    2.435
      7    4.856
      9    8.306
      11   13.16
  };

  %% ---- PyMatching ----
  \addplot[mPyM, forget plot] table[x=d, y=t] {
      d    t
      3    19.93898487
      5    23.10552997
      7    29.76171121
      9    43.02934156
      11   67.96826448
  };

\end{axis}

%% ===== bottom panel: p = 0.03 ========================================
%% anchored to the top panel's axis BOX (south west -> north west) so the
%% two boxes line up; the gap matches matplotlib's 0.0547 of the figure
%% height and leaves room for this panel's title.
\begin{axis}[ymode=log, axis background/.style={fill=white},
  panel, name=axbot,
  at={(axtop.south west)}, anchor=north west, yshift=-1.39cm,
  title={p = 0.03},
  xlabel={code distance},
  ylabel={run time (s)},
  legend style={
    at={(0.43685,-0.2763)}, anchor=north,
    font=\fontsize{16}{18}\selectfont,
    fill=white, fill opacity=0.8, text opacity=1,
    draw=black!25, rounded corners=2pt,
    column sep=10pt,
  },
  legend columns=4,
  legend cell align=left,
  legend image code/.code={%
    \draw[mark repeat=2, mark phase=2, #1]
      plot coordinates {(0cm,0cm) (0.65cm,0cm) (1.3cm,0cm)};%
  },
]

  %% ---- BP4M ----
  \addplot[mBP4M, forget plot] table[x=d, y=t] {
      d    t
      3    0.017
      5    0.085
      7    0.366
      9    1.013
      11   1.858
  };

  %% ---- BP4MF ----
  \addplot[mBP4MF, forget plot] table[x=d, y=t] {
      d    t
      3    0.088832961
      5    0.261452984
      7    0.622998373
      9    1.106465926
      11   2.105452149
  };

  %% ---- BP4M+M ----
  \addplot[mBP4MM, forget plot] table[x=d, y=t] {
      d    t
      3    0.205
      5    0.65
      7    1.271
      9    2.065
      11   3.29
  };

  %% ---- PyMatching ----
  \addplot[mPyM, forget plot] table[x=d, y=t] {
      d    t
      3    19.63884134
      5    22.12830322
      7    27.82044971
      9    40.26510677
      11   63.86552271
  };

  %% ---- single shared legend, centred under both panels -------------
  \addlegendimage{mBP4M}   \addlegendentry{BP4M}
  \addlegendimage{mBP4MF}  \addlegendentry{BP4MF}
  \addlegendimage{mBP4MM}  \addlegendentry{BP4M+M}
  \addlegendimage{mPyM}    \addlegendentry{PyMatching}

\end{axis}
\end{tikzpicture}

==> plots/plot_tex/threshdol_bp4+bp4mf_rotated_memory_z.tex <==
% plots/plot_tex/ler_vs_p_cp_bp4_bp4mf_rotated_fig.tex -- bare tikzpicture, no preamble.
% Needs plots/plot_tex/threshold_style.tex \input in the main preamble.
% The source script reports ler and stderr; k and N were recovered from
% N = ler(1-ler)/stderr^2 (exact integers for all 33 points) so that the
% bars are Clopper-Pearson at alpha=0.025, as in the sibling figures.
\begin{tikzpicture}

% --- style knobs, matching threshold_bp4m_25_iter ---------------------
% curve_lw=3.5, err_lw=2.5, ms=9 (mark size is a half-extent -> 4.5pt),
% mew=1.2. Colours (mplgreen/purple/orange, mplbrown), mplgrid, mpldotted
% and mpldashdot all come from plots/plot_tex/threshold_style.tex.
%
% NOTE: at mark size 4.5pt the circles are 9pt across, wider than most of
% the Clopper-Pearson intervals, so several error bars end up hidden
% underneath their own marker. Drop this to ~2.5pt to keep them visible.
\newcommand{\cpms}{4.5pt}
\definecolor{mplpink}{HTML}{008080}

\pgfplotsset{
  cpcurve/.style={
    color=#1,
    line width=3.5pt,
    mark=*,
    mark size=\cpms,
    mark options={solid, fill=#1, draw=#1, line width=1.2pt},
    error bars/y dir=both,
    error bars/y explicit,
    error bars/error bar style={color=#1, line width=2.5pt},
    % capsize=3 -> cap is 2*capsize wide, i.e. mark size 3pt
    error bars/error mark=-,
    error bars/error mark options={color=#1, mark size=3pt, line width=2.5pt},
  },
  cpkey/.style={
    color=#1, line width=3.5pt, mark=*, mark size=\cpms,
    mark options={solid, fill=#1, draw=#1, line width=1.2pt},
  },
}

\begin{axis}[
  xmode=log, ymode=log,
  axis background/.style={fill=white},
  width=22.86cm, height=15.24cm,          % matplotlib figsize=(9,6) inches
  scale only axis=false,
  % neither set_xlim nor set_ylim is called, so these are matplotlib's
  % own autoscaled log-log limits (data + error bars, + 5% margin).
  xmin=0.0018286156535236553, xmax=0.01312468257271731,
  ymin=2.9341616804130624e-05, ymax=0.5462227573011053,
  xlabel={physical error rate },
  ylabel={},
  label style={font=\fontsize{25}{30}\selectfont},
  tick label style={font=\fontsize{20}{24}\selectfont},
  % The x range covers less than one decade, so matplotlib labels the
  % 2/3/4/6 minor ticks as well. Those are promoted to major ticks here
  % with explicit labels; 5/7/8/9 stay unlabelled minor ticks.
  xtick={0.002,0.003,0.004,0.006,0.01},
  xticklabels={$2\times10^{-3}$,$3\times10^{-3}$,$4\times10^{-3}$,
               $6\times10^{-3}$,$10^{-2}$},
  minor xtick={0.005,0.007,0.008,0.009},
  ytick={1e-4,1e-3,1e-2,1e-1},
  minor ytick={3e-05,4e-05,5e-05,6e-05,7e-05,8e-05,9e-05,0.0002,0.0003,
              0.0004,0.0005,0.0006,0.0007,0.0008,0.0009,0.002,0.003,
              0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,
              0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5},
  tick align=outside,
  xtick pos=left, ytick pos=left,
  grid=both,
  grid style      ={mplgrid, dotted, line width=1pt},
  minor grid style={mplgrid, dotted, line width=1pt},
  axis on top=false,
  legend style={
    at={(0.98,0.02)}, anchor=south east,
    font=\fontsize{18}{22}\selectfont,
    fill=white, fill opacity=0.9, text opacity=1,
    draw=black!25, rounded corners=2pt,
    row sep=1pt, column sep=8pt,
  },
  legend columns=2,
  legend cell align=left,
  legend image code/.code={%
    \draw[mark repeat=2, mark phase=2, #1]
      plot coordinates {(0cm,0cm) (0.55cm,0cm) (1.1cm,0cm)};%
  },
]

  %% ---- threshold lines (drawn first, underneath the curves) --------
  \addplot[forget plot, mplbrown, mpldotted, line width=3.5pt]
    coordinates {(0.0057,2.9341616804130624e-05) (0.0057,0.5462227573011053)};
  %% the script draws this one in red; kept black to match the other figures
\addplot[forget plot, black,    mpldotted, line width=3.5pt]
    coordinates {(0.0072,2.9341616804130624e-05) (0.0072,0.5462227573011053)};

  %% ---- d = 5  (k, N recovered from ler/stderr) -----------------
  \addplot[cpcurve=mplgreen, forget plot]
    table[x=p, y=ler, y error plus=eplus, y error minus=eminus] {
      p        ler              eplus            eminus
      0.002    0.001244406098   8.882891161e-05  8.443472448e-05
      0.003    0.003512573242   0.0002388491416  0.0002275901356
      0.004    0.007591610863   0.0004826588985  0.0004614005597
      0.005    0.0143761268     0.0008392853821  0.0008054388968
      0.006    0.02298583984    0.00120134998    0.00115816121
      0.007    0.03428649902    0.001627238381   0.001574560786
      0.008    0.04565429688    0.001991899881   0.001933192371
      0.009    0.06372070312    0.002512494942   0.002446757044
      0.01     0.08312988281    0.002832714984   0.002769941794
      0.011    0.1020100911     0.003100009669   0.003040105369
      0.012    0.1226806641     0.003679587735   0.003611433345
    };

  %% ---- d = 9  (k, N recovered from ler/stderr) -----------------
  \addplot[cpcurve=mplpurple, forget plot]
    table[x=p, y=ler, y error plus=eplus, y error minus=eminus] {
      p        ler              eplus            eminus
      0.002    0.0002026171654  1.484051903e-05  1.40875359e-05
      0.003    0.001440942768   0.0001049836263  9.968978952e-05
      0.004    0.004287791913   0.0003092415508  0.0002938393008
      0.005    0.0110436793     0.0007765796894  0.0007390657063
      0.006    0.02353232598    0.001590759052   0.001517665447
      0.007    0.04275334112    0.002654030691   0.002543864854
      0.008    0.06930063579    0.003931486194   0.003786281974
      0.009    0.100198167      0.005418998931   0.005235220923
      0.01     0.1375264911     0.006855159997   0.006651576779
      0.011    0.1839237057     0.008154719032   0.007955093661
      0.012    0.2336512262     0.009499979521   0.009307762602
    };

  %% ---- d = 13  (k, N recovered from ler/stderr) -----------------
  \addplot[cpcurve=mplpink, forget plot]
    table[x=p, y=ler, y error plus=eplus, y error minus=eminus] {
      p        ler              eplus            eminus
      0.002    5.079051741e-05  5.289260907e-06  4.916185036e-06
      0.003    0.0006424113553  4.704175605e-05  4.465647004e-05
      0.004    0.003153554574   0.0002300201809  0.0002184280001
      0.005    0.01115517016    0.0008023545656  0.0007627606575
      0.006    0.02547632794    0.00178691992    0.001702054357
      0.007    0.05273287144    0.003579128403   0.003419157713
      0.008    0.09508640599    0.006026941695   0.005787292476
      0.009    0.1465357968     0.00872641712    0.008423101106
      0.01     0.2149345651     0.01166249064    0.01133636801
      0.011    0.269319595      0.01349058564    0.01318610737
      0.012    0.3338232207     0.01554554407    0.01528628732
    };

  %% ---- reference line LER = p (drawn last, on top) -----------------
  %% straight in log-log too, so two samples are exact
  
  \addplot[forget plot, mplbrown, mpldashdot, line width=3.5pt,
           domain=0.0018286156535236553:0.01312468257271731, samples=2] {x};

  %% ---- caption box, upper left -------------------------------------
  \node[anchor=north west,
        draw=black!25, fill=white, fill opacity=0.9, text opacity=1,
        rounded corners=2pt, inner sep=6pt,
        font=\fontsize{18}{22}\selectfont]
    at (rel axis cs:0.02,0.98) {Rotated Surface memory-Z};

  %% ---- threshold labels, beside their lines ------------------------
  %% value on top, name underneath. "BP4+BP4MF" is far wider than the gap
  %% between the two lines, so it is right-aligned to the LEFT of its own
  %% line while the MWPM pair is left-aligned to the right.
  \node[anchor=south east, mplbrown,
        font=\bfseries\fontsize{20}{24}\selectfont]
    at (axis cs:0.00560, 3.43e-4) {B-BP4MF};
  \node[anchor=south east, mplbrown,
        font=\bfseries\fontsize{20}{24}\selectfont]
    at (axis cs:0.00560, 6.82e-4) {0.0057};
  \node[anchor=south west, black,
        font=\bfseries\fontsize{20}{24}\selectfont]
    at (axis cs:0.00740, 3.43e-4) {MWPM};
  \node[anchor=south west, black,
        font=\bfseries\fontsize{20}{24}\selectfont]
    at (axis cs:0.00740, 6.82e-4) {0.0072};

  %% ---- legend ------------------------------------------------------
  %% Two columns filled column-major:
  %%   col 1: d=5, d=9      col 2: d=13, LER = p
  %% pgfplots fills row-major, hence the interleaving.


\end{axis}
\end{tikzpicture}


==> plots/plot_tex/threshdol_bp4m_rotated_memory_z.tex <==
% plots/plot_tex/ler_vs_p_clopper_pearson_fig.tex -- bare tikzpicture, no preamble.
% Needs plots/plot_tex/threshold_style.tex \input in the main preamble:
% it supplies mplblue/green/red/purple/orange, mplbrown, mplgrid and
% the mpldotted dash pattern.
% Error bars are Clopper-Pearson intervals at alpha=0.025, computed
% once with scipy and baked into the tables below.
\begin{tikzpicture}

% --- style knobs, matching threshold_bp4m_25_iter ---------------------
% curve_lw=3.5, err_lw=2.5, ms=9 (mark size is a half-extent -> 4.5pt),
% mew=1.2. Colours (mplblue/green/red/purple/orange), mpldotted and
% mpldashdot all come from plots/plot_tex/threshold_style.tex.
%
% NOTE: at mark size 4.5pt the circles are 9pt across, which is WIDER
% than most of the Clopper-Pearson intervals -- several error bars end
% up hidden underneath their own marker. Drop this to ~2.5pt if you
% want the intervals to stay visible.
\newcommand{\cpms}{4.5pt}

\pgfplotsset{
  cpcurve/.style={
    color=#1,
    line width=3.5pt,
    mark=*,
    mark size=\cpms,
    mark options={solid, fill=#1, draw=#1, line width=1.2pt},
    error bars/y dir=both,
    error bars/y explicit,
    error bars/error bar style={color=#1, line width=2.5pt},
    % capsize=3 -> cap is 2*capsize wide, i.e. mark size 3pt
    error bars/error mark=-,
    error bars/error mark options={color=#1, mark size=3pt, line width=2.5pt},
  },
  cpkey/.style={
    color=#1, line width=3.5pt, mark=*, mark size=\cpms,
    mark options={solid, fill=#1, draw=#1, line width=1.2pt},
  },
}

\begin{axis}[
  xmode=log, ymode=log,
  axis background/.style={fill=white},
  width=22.86cm, height=16cm,          % matplotlib figsize=(9,6) inches
  scale only axis=false,
  % neither set_xlim nor set_ylim is called, so these are matplotlib's
  % own autoscaled log-log limits (data + error bars, + 5% margin).
  xmin=0.0018286156535236553, xmax=0.01312468257271731,
  ymin=0.00015661696471073284, ymax=0.5546060617551299,
  xlabel={},
  ylabel={LER},
  % 21pt as in threshold_bp4m_25_iter. That figure used 30pt for its
  % y-label, but its label was just "LER"; at 30pt this longer one would
  % overwhelm the plot, so both axes are 21pt here.
%  label style={font=\fontsize{21}{25}\selectfont},
  xlabel style={font=\fontsize{21}{25}\selectfont},
  ylabel style={font=\fontsize{30}{34}\selectfont},
  tick label style={font=\fontsize{22}{26}\selectfont},
  % The x range covers less than one decade, so matplotlib labels the
  % 2/3/4/6 minor ticks as well. Those are promoted to major ticks here
  % with explicit labels; 5/7/8/9 stay unlabelled minor ticks.
  xtick={0.002,0.003,0.004,0.006,0.01},
  xticklabels={$2\times10^{-3}$,$3\times10^{-3}$,$4\times10^{-3}$,
               $6\times10^{-3}$,$10^{-2}$},
  minor xtick={0.005,0.007,0.008,0.009},
  ytick={1e-3,1e-2,1e-1},
  minor ytick={0.0002,0.0003,0.0004,0.0005,0.0006,0.0007,0.0008,0.0009,
              0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,
              0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6},
  tick align=outside,
  xtick pos=left, ytick pos=left,
  grid=both,
  grid style      ={mplgrid, dotted, line width=1pt},
  minor grid style={mplgrid, dotted, line width=1pt},
  axis on top=false,
  legend style={
    at={(0.98,0.02)}, anchor=south east,
    font=\fontsize{18}{22}\selectfont,
    fill=white, fill opacity=0.9, text opacity=1,
    draw=black!25, rounded corners=2pt,
    row sep=1pt, column sep=8pt,
  },
  legend columns=2,
  legend cell align=left,
  legend image code/.code={%
    \draw[mark repeat=2, mark phase=2, #1]
      plot coordinates {(0cm,0cm) (0.55cm,0cm) (1.1cm,0cm)};%
  },
]

  %% ---- threshold lines (drawn first, underneath the curves) --------
  %% BP4M threshold: brown dotted, same style as the threshold figures.
  \addplot[forget plot, mplbrown, mpldotted, line width=3.5pt]
    coordinates {(0.005,0.00014272369167290136) (0.005,0.6838379347332443)};
  %% MWPM threshold: black dashed, as in the original script (its dash
  %% pattern is scaled up from lw 1.5 to lw 3.5 to match the new weight).
  \addplot[forget plot, black,    mpldotted, line width=3.5pt]
    coordinates {(0.0072,0.00014272369167290136) (0.0072,0.6838379347332443)};

  %% ---- d = 3 ----------------------------------------------------
  \addplot[cpcurve=mplblue, forget plot]
    table[x=p, y=ler, y error plus=eplus, y error minus=eminus] {
      p        ler              eplus            eminus
      0.002     0.00294705882353  0.000308643440124  0.000286818680014
      0.003     0.0064358974359  0.000672022160887  0.000624789350417
      0.004     0.0117954545455  0.00120679473361  0.00112398961471
      0.005     0.0172666666667  0.00176293131158  0.00164284121087
      0.007     0.032125           0.003265727584   0.003047467430
      0.006     0.024045454545     0.002419018796   0.002257577360
      0.008     0.0397857142857  0.00386164129954  0.00361640425332
      0.009     0.0505  0.00512673301401  0.00479117131371
      0.01     0.062875  0.00635014442142  0.00594221083149
      0.011     0.073875  0.00681635901321  0.00641907878021
      0.012     0.0885  0.00855794347798  0.00804604527971
    };

  %% ---- d = 5 ----------------------------------------------------
  \addplot[cpcurve=mplgreen, forget plot]
    table[x=p, y=ler, y error plus=eplus, y error minus=eminus] {
      p        ler              eplus            eminus
      0.002     0.0012806122449  0.000134101480975  0.000124605103045
      0.003     0.00418333333333  0.000437361109782  0.000406519884821
      0.004     0.00982692307692  0.00101470094494  0.000944345913373
      0.005     0.0171333333333  0.00175654662291  0.00163641737264
      0.006     0.0296666666667  0.0029604818063  0.00276550290666
      0.007     0.047  0.00451357185351  0.00423196170901
      0.008     0.0645  0.0064220640959  0.0060157120455
      0.009     0.082875  0.00716580547556  0.00677716718815
      0.01     0.104333333333  0.00917449149222  0.00868275652097
      0.011     0.1355  0.0125925762767  0.0119123797645
      0.012     0.1565  0.0133187903867  0.0126782872977
    };

  %% ---- d = 7 ----------------------------------------------------
  \addplot[cpcurve=mplred, forget plot]
    table[x=p, y=ler, y error plus=eplus, y error minus=eminus] {
      p        ler              eplus            eminus
      0.002     0.00067  8.68068038127e-05  7.9330648195e-05
      0.003     0.00328947368421  0.000344799087592  0.000320406285064
      0.004     0.00843333333333  0.000875969551829  0.000814818185903
      0.005     0.0188214285714  0.00190280540844  0.00177456542072
      0.006     0.0324375  0.00328029383481  0.00306219289346
      0.007     0.0576  0.00543780456077  0.00510781007816
      0.008     0.0875  0.00851653336998  0.00800335588436
      0.009     0.110666666667  0.00940256776366  0.00891885805817
      0.01     0.156  0.0133025017927  0.012661055659
      0.011     0.182  0.0140920146977  0.0134995036695
      0.012     0.2175  0.0150041780379  0.0144782243736
    };

  %% ---- d = 9 ----------------------------------------------------
  \addplot[cpcurve=mplpurple, forget plot]
    table[x=p, y=ler, y error plus=eplus, y error minus=eminus] {
      p        ler              eplus            eminus
      0.002     0.000414  4.79847378425e-05  4.42507488734e-05
      0.003     0.00259278350515  0.000271028379722  0.000251890480658
      0.004     0.00809375  0.000830618220008  0.000773258017639
      0.005     0.0188214285714  0.00190280540844  0.00177456542072
      0.006     0.0363571428571  0.00370589310764  0.00345868991167
      0.007     0.067125  0.00653590656163  0.00613210316353
      0.008     0.108666666667  0.00933159151514  0.00884534960631
      0.009     0.1385  0.012701868123  0.012027353936
      0.01     0.18975  0.0143063468382  0.0137283875448
      0.011     0.23875  0.0154720463327  0.0149858337222
      0.012     0.3185  0.0239223830439  0.0232449230724
    };

  %% ---- d = 11 ----------------------------------------------------
  \addplot[cpcurve=mplorange, forget plot]
    table[x=p, y=ler, y error plus=eplus, y error minus=eminus] {
      p        ler              eplus            eminus
      0.002     0.000262  3.86769053028e-05  3.49279857255e-05
      0.003     0.00191603053435  0.000200569860877  0.000186379614448
      0.004     0.00705555555556  0.00073191094816  0.000680810186804
      0.005     0.0181428571429  0.00187042912642  0.00174197806713
      0.006     0.0405  0.00389312028896  0.00364829035156
      0.007     0.07825  0.0069894920978  0.00659641981644
      0.008     0.127166666667  0.00995430715678  0.00949142555831
      0.009     0.17425  0.0138684325536  0.0132613552464
      0.01     0.24375  0.0155744539255  0.0150975836975
      0.011     0.2775  0.0230919726589  0.0222610042343
      0.012     0.358  0.0245249812478  0.0239951680447
    };

  %% ---- reference line LER = p (drawn last, on top) -----------------
  %% straight in log-log too, so two samples are exact
  \addplot[forget plot, mplbrown, mpldashdot, line width=3.5pt,
           domain=0.0018286156535236553:0.01312468257271731, samples=2] {x};

  %% ---- caption box, upper left -------------------------------------
  \node[anchor=north west,
        draw=black!25, fill=white, fill opacity=0.9, text opacity=1,
        rounded corners=2pt, inner sep=6pt,
        font=\fontsize{20}{24}\selectfont]
    at (rel axis cs:0.02,0.98) {Rotated Surface memory-Z};

  %% ---- threshold labels, beside their lines ------------------------
  %% value on top, name underneath, as in the threshold figures.
  \node[anchor=south west, mplbrown,
        font=\bfseries\fontsize{20}{24}\selectfont]
    at (axis cs:0.00525, 1.5e-3) {BP4M};
  \node[anchor=south west, mplbrown,
        font=\bfseries\fontsize{20}{24}\selectfont]
    at (axis cs:0.00525, 2.6e-3) {0.005};
  \node[anchor=south west, black,
        font=\bfseries\fontsize{20}{24}\selectfont]
    at (axis cs:0.00755, 1.5e-3) {MWPM};
  \node[anchor=south west, black,
        font=\bfseries\fontsize{20}{24}\selectfont]
    at (axis cs:0.00755, 2.6e-3) {0.0072};

  %% ---- legend ------------------------------------------------------
  %% Two columns filled column-major:
  %%   col 1: d=3, d=5, d=7      col 2: d=9, d=11, LER = p
  %% pgfplots fills row-major, hence the interleaving.


\end{axis}
\end{tikzpicture}



==> plots/plot_tex/threshdol_unrotated_mbp4mf.tex <==
% plots/plot_tex/ler_vs_p_cp_mbp4mf_unrotated_fig.tex -- bare tikzpicture, no preamble.
% Needs plots/plot_tex/threshold_style.tex \input in the main preamble:
% it supplies mplblue/green/red/purple/orange, mplbrown, mplgrid and
% the mpldotted / mpldashdot dash patterns.
% Error bars are Clopper-Pearson intervals at alpha=0.025, computed
% once with scipy and baked into the tables below.
\begin{tikzpicture}

% --- style knobs, matching threshold_bp4m_25_iter ---------------------
% curve_lw=3.5, err_lw=2.5, ms=9 (mark size is a half-extent -> 4.5pt),
% mew=1.2. Colours (mplblue/green/red/purple/orange), mpldotted and
% mpldashdot all come from plots/plot_tex/threshold_style.tex.
%
% NOTE: at mark size 4.5pt the circles are 9pt across, which is WIDER
% than most of the Clopper-Pearson intervals -- several error bars end
% up hidden underneath their own marker. Drop this to ~2.5pt if you
% want the intervals to stay visible.
\newcommand{\cpms}{4.5pt}

\pgfplotsset{
  cpcurve/.style={
    color=#1,
    line width=3.5pt,
    % dashed curves for this panel ('--' scaled to linewidth 3.5)
    dash pattern=on 12.95pt off 5.6pt,
    mark=*,
    mark size=\cpms,
    mark options={solid, fill=#1, draw=#1, line width=1.2pt},
    error bars/y dir=both,
    error bars/y explicit,
    error bars/error bar style={color=#1, line width=2.5pt},
    % capsize=3 -> cap is 2*capsize wide, i.e. mark size 3pt
    error bars/error mark=-,
    error bars/error mark options={color=#1, mark size=3pt, line width=2.5pt},
  },
  cpkey/.style={
    color=#1, line width=3.5pt, dash pattern=on 12.95pt off 5.6pt,
    mark=*, mark size=\cpms,
    mark options={solid, fill=#1, draw=#1, line width=1.2pt},
  },
}

\begin{axis}[
  xmode=log, ymode=log,
  axis background/.style={fill=white},
  width=22.86cm, height=15.24cm,          % matplotlib figsize=(9,6) inches
  scale only axis=false,
  % neither set_xlim nor set_ylim is called, so these are matplotlib's
  % own autoscaled log-log limits (data + error bars, + 5% margin).
  xmin=0.0018286156535236553, xmax=0.01312468257271731,
  ymin=1.9982796659465772e-05, ymax=0.7009209725669934,
  xlabel={physical error rate },
  ylabel={},
  xlabel style={font=\fontsize{25}{30}\selectfont},
  ylabel style={font=\fontsize{30}{34}\selectfont},
 % label style={font=\fontsize{24}{28}\selectfont},
  tick label style={font=\fontsize{20}{24}\selectfont},
  % The x range covers less than one decade, so matplotlib labels the
  % 2/3/4/6 minor ticks as well. Those are promoted to major ticks here
  % with explicit labels; 5/7/8/9 stay unlabelled minor ticks.
  xtick={0.002,0.003,0.004,0.006,0.01},
  xticklabels={$2\times10^{-3}$,$3\times10^{-3}$,$4\times10^{-3}$,
               $6\times10^{-3}$,$10^{-2}$},
  minor xtick={0.005,0.007,0.008,0.009},
  ytick={1e-4,1e-3,1e-2,1e-1},
  minor ytick={2e-05,3e-05,4e-05,5e-05,6e-05,7e-05,8e-05,9e-05,0.0002,
              0.0003,0.0004,0.0005,0.0006,0.0007,0.0008,0.0009,0.002,
              0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,
              0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7},
  tick align=outside,
  xtick pos=left, ytick pos=left,
  grid=both,
  grid style      ={mplgrid, dotted, line width=1pt},
  minor grid style={mplgrid, dotted, line width=1pt},
  axis on top=false,
  legend style={
    at={(0.98,0.02)}, anchor=south east,
    font=\fontsize{18}{22}\selectfont,
    fill=white, fill opacity=0.9, text opacity=1,
    draw=black!25, rounded corners=2pt,
    row sep=1pt, column sep=8pt,
  },
  legend columns=2,
  legend cell align=left,
  legend image code/.code={%
    \draw[mark repeat=2, mark phase=2, #1]
      plot coordinates {(0cm,0cm) (0.55cm,0cm) (1.1cm,0cm)};%
  },
]

  %% ---- threshold lines (drawn first, underneath the curves) --------
  \addplot[forget plot, mplbrown, mpldotted, line width=3.5pt]
    coordinates {(0.0059,1.9982796659465772e-05) (0.0059,0.7009209725669934)};
  \addplot[forget plot, black,mpldotted, line width=3.5pt]
    coordinates {(0.0077,1.9982796659465772e-05) (0.0077,0.7009209725669934)};

  %% ---- d = 3 ----------------------------------------------------
  \addplot[cpcurve=mplblue, forget plot]
    table[x=p, y=ler, y error plus=eplus, y error minus=eminus] {
      p        ler              eplus            eminus
      0.002    0.004291220557   0.0003132930019  0.0002975075884
      0.003    0.009211009174   0.0006700016614  0.000636521549
      0.004    0.01614516129    0.001171778594   0.001113747964
      0.005    0.02392857143    0.001725742509   0.001641455809
      0.006    0.0336           0.002406643215   0.002291037125
      0.007    0.04444444444    0.003177213169   0.003026644762
      0.008    0.05805714286    0.004084996116   0.003897198395
      0.009    0.06910344828    0.00486624881    0.004645238668
      0.01     0.08096          0.005633282092   0.005383965939
      0.011    0.09866666667    0.006712757182   0.00642850687
      0.012    0.1106315789     0.007418154575   0.007113356355
    };

  %% ---- d = 5 ----------------------------------------------------
  \addplot[cpcurve=mplgreen, forget plot]
    table[x=p, y=ler, y error plus=eplus, y error minus=eminus] {
      p        ler              eplus            eminus
      0.002    0.001082747431   7.922652699e-05  7.521383587e-05
      0.003    0.003824091778   0.0002795474199  0.0002654388274
      0.004    0.009561904762   0.0006953933779  0.0006606626447
      0.005    0.01834862385    0.001330786265   0.00126506965
      0.006    0.0345862069     0.002482283224   0.002362940424
      0.007    0.0513           0.00360516414    0.003438340141
      0.008    0.07314285714    0.005081567774   0.004854830294
      0.009    0.09828571429    0.006701669953   0.006417145057
      0.01     0.129            0.008634348609   0.008289421271
      0.011    0.149            0.009796423605   0.009423459954
      0.012    0.1898181818     0.01215062457    0.01173107128
    };

  %% ---- d = 7 ----------------------------------------------------
  \addplot[cpcurve=mplred, forget plot]
    table[x=p, y=ler, y error plus=eplus, y error minus=eminus] {
      p        ler              eplus            eminus
      0.002    0.000302         4.134261522e-05  3.759861209e-05
      0.003    0.001867537313   0.0001365933596  0.0001296830868
      0.004    0.006553745928   0.0004769096691  0.0004530072127
      0.005    0.01622580645    0.001174555747   0.001116536134
      0.006    0.0336           0.002406643215   0.002291037125
      0.007    0.06             0.004208504139   0.004016035115
      0.008    0.0959047619     0.006631687936   0.006345446008
      0.009    0.12825          0.008613863054   0.008268229909
      0.01     0.172            0.01120497644    0.01079830375
      0.011    0.2331111111     0.01445528985    0.01401399045
      0.012    0.2857142857     0.01747953161    0.01702373582
    };

  %% ---- d = 9 ----------------------------------------------------
  \addplot[cpcurve=mplpurple, forget plot]
    table[x=p, y=ler, y error plus=eplus, y error minus=eminus] {
      p        ler              eplus            eminus
      0.002    9.7e-05          2.451499739e-05  2.072199387e-05
      0.003    0.001014713343   7.42894e-05      7.052455423e-05
      0.004    0.00477326969    0.0003487554521  0.0003311786043
      0.005    0.01418439716    0.001031102795   0.0009798620233
      0.006    0.034            0.002441005103   0.002323537514
      0.007    0.07264285714    0.005066148118   0.00483913812
      0.008    0.1230588235     0.008209670257   0.007879862754
      0.009    0.1753333333     0.01128593548    0.0108834265
      0.01     0.2453333333     0.01469463043    0.01427361685
      0.011    0.2888571429     0.01753210442    0.01708300985
      0.012    0.359            0.01996270811    0.01961277133
    };

  %% ---- d = 11 ----------------------------------------------------
  \addplot[cpcurve=mplorange, forget plot]
    table[x=p, y=ler, y error plus=eplus, y error minus=eminus] {
      p        ler              eplus            eminus
      0.002    4.6e-05          1.768675335e-05  1.384505587e-05
      0.003    0.000534         5.416362189e-05  5.043696803e-05
      0.004    0.003724394786   0.0002722740258  0.0002585304982
      0.005    0.01402797203    0.001018243131   0.0009677034828
      0.006    0.03707407407    0.002659896893   0.002532396865
      0.007    0.08533333333    0.005886613525   0.005629629874
      0.008    0.154            0.01030847139    0.009912453591
      0.009    0.2233333333     0.01425198467    0.01379444508
      0.01     0.3091428571     0.01784770164    0.01744184057
      0.011    0.377            0.02014179722    0.01983656817
      0.012    0.4132           0.02238966269    0.02213099082
    };

  %% ---- reference line LER = p (drawn last, on top) -----------------
  %% straight in log-log too, so two samples are exact
  \addplot[forget plot, mplbrown, mpldashdot, line width=3.5pt,
           domain=0.0018286156535236553:0.01312468257271731, samples=2] {x};

  %% ---- caption box, upper left -------------------------------------
  \node[anchor=north west,
        draw=black!25, fill=white, fill opacity=0.9, text opacity=1,
        rounded corners=2pt, inner sep=6pt,
        font=\fontsize{18}{22}\selectfont]
    at (rel axis cs:0.02,0.98) {Unrotated Surface memory-Z};

  %% ---- threshold labels, beside their lines ------------------------
  %% value on top, name underneath. "MBP4MF" is wider than the gap between
  %% the two lines, so it is right-aligned to the LEFT of its own line while
  %% the MWPM pair is left-aligned to the right.
  \node[anchor=south east, mplbrown,
        font=\bfseries\fontsize{16}{20}\selectfont]
    at (axis cs:0.00580, 4.61e-4) {Memory-BP4MF};
  \node[anchor=south east, mplbrown,
        font=\bfseries\fontsize{20}{24}\selectfont]
    at (axis cs:0.00580, 9.60e-4) {0.0059};
  \node[anchor=south west, black,
        font=\bfseries\fontsize{16}{20}\selectfont]
    at (axis cs:0.00790, 4.61e-4) {MWPM};
  \node[anchor=south west, black,
        font=\bfseries\fontsize{20}{24}\selectfont]
    at (axis cs:0.00790, 9.60e-4) {0.0077};

  %% ---- legend ------------------------------------------------------
  %% Two columns filled column-major:
  %%   col 1: d=3, d=5, d=7      col 2: d=9, d=11, LER = p
  %% pgfplots fills row-major, hence the interleaving.
  \addlegendimage{cpkey=mplblue}    \addlegendentry{$d = 3$}
  \addlegendimage{cpkey=mplpurple}  \addlegendentry{$d = 9$}
  \addlegendimage{cpkey=mplgreen}   \addlegendentry{$d = 5$}
  \addlegendimage{cpkey=mplorange}  \addlegendentry{$d = 11$}
  \addlegendimage{cpkey=mplred}     \addlegendentry{$d = 7$}
  \addlegendimage{mplbrown, mpldashdot, line width=3.5pt}
                                    \addlegendentry{LER = p}

\end{axis}
\end{tikzpicture}


==> plots/plot_tex/threshold_bp4+bp4mf_unrotated_memory_z.tex <==
% plots/plot_tex/ler_vs_p_cp_bp4_bp4m_unrotated_fig.tex -- bare tikzpicture, no preamble.
% Needs plots/plot_tex/threshold_style.tex \input in the main preamble.
% Error bars are Clopper-Pearson intervals at alpha=0.025, computed
% once with scipy and baked into the tables below.
\begin{tikzpicture}
\definecolor{mplpink}{HTML}{008080}

% --- style knobs, matching threshold_bp4m_25_iter ---------------------
% curve_lw=3.5, err_lw=2.5, ms=9 (mark size is a half-extent -> 4.5pt),
% mew=1.2. Colours (mplgreen/purple/orange, mplbrown), mplgrid, mpldotted
% and mpldashdot all come from plots/plot_tex/threshold_style.tex.
%
% NOTE: at mark size 4.5pt the circles are 9pt across, wider than most of
% the Clopper-Pearson intervals, so several error bars end up hidden
% underneath their own marker. Drop this to ~2.5pt to keep them visible.
\newcommand{\cpms}{4.5pt}

\pgfplotsset{
  cpcurve/.style={
    color=#1,
    line width=3.5pt,
    mark=*,
    mark size=\cpms,
    mark options={solid, fill=#1, draw=#1, line width=1.2pt},
    error bars/y dir=both,
    error bars/y explicit,
    error bars/error bar style={color=#1, line width=2.5pt},
    % capsize=3 -> cap is 2*capsize wide, i.e. mark size 3pt
    error bars/error mark=-,
    error bars/error mark options={color=#1, mark size=3pt, line width=2.5pt},
  },
  cpkey/.style={
    color=#1, line width=3.5pt, mark=*, mark size=\cpms,
    mark options={solid, fill=#1, draw=#1, line width=1.2pt},
  },
}

\begin{axis}[
  xmode=log, ymode=log,
  axis background/.style={fill=white},
  width=22.86cm, height=15.24cm,          % matplotlib figsize=(9,6) inches
  scale only axis=false,
  % neither set_xlim nor set_ylim is called, so these are matplotlib's
  % own autoscaled log-log limits (data + error bars, + 5% margin).
  xmin=0.0018286156535236553, xmax=0.01312468257271731,
  ymin=8.71099747483038e-06, ymax=0.7212928480668759,
  xlabel={physical error rate },
  ylabel={},
  label style={font=\fontsize{21}{25}\selectfont},
  tick label style={font=\fontsize{20}{24}\selectfont},
  % The x range covers less than one decade, so matplotlib labels the
  % 2/3/4/6 minor ticks as well. Those are promoted to major ticks here
  % with explicit labels; 5/7/8/9 stay unlabelled minor ticks.
  xtick={0.002,0.003,0.004,0.006,0.01},
  xticklabels={$2\times10^{-3}$,$3\times10^{-3}$,$4\times10^{-3}$,
               $6\times10^{-3}$,$10^{-2}$},
  minor xtick={0.005,0.007,0.008,0.009},
  ytick={1e-5,1e-4,1e-3,1e-2,1e-1},
  minor ytick={9e-06,2e-05,3e-05,4e-05,5e-05,6e-05,7e-05,8e-05,9e-05,
              0.0002,0.0003,0.0004,0.0005,0.0006,0.0007,0.0008,0.0009,
              0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,
              0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7},
  tick align=outside,
  xtick pos=left, ytick pos=left,
  grid=both,
  grid style      ={mplgrid, dotted, line width=1pt},
  minor grid style={mplgrid, dotted, line width=1pt},
  axis on top=false,
  legend style={
    at={(0.98,0.02)}, anchor=south east,
    font=\fontsize{18}{22}\selectfont,
    fill=white, fill opacity=0.9, text opacity=1,
    draw=black!25, rounded corners=2pt,
    row sep=1pt, column sep=8pt,
  },
  legend columns=2,
  legend cell align=left,
  legend image code/.code={%
    \draw[mark repeat=2, mark phase=2, #1]
      plot coordinates {(0cm,0cm) (0.55cm,0cm) (1.1cm,0cm)};%
  },
]

  %% ---- threshold lines (drawn first, underneath the curves) --------
  \addplot[forget plot, mplbrown, mpldotted, line width=3.5pt]
    coordinates {(0.0061,8.71099747483038e-06) (0.0061,0.7212928480668759)};
  %% the script draws this one in red; kept black to match the other figures
  \addplot[forget plot, black,    mpldotted, line width=3.5pt]
    coordinates {(0.0077,8.71099747483038e-06) (0.0077,0.7212928480668759)};

  %% ---- d = 5 ----------------------------------------------------
  \addplot[cpcurve=mplgreen, forget plot]
    table[x=p, y=ler, y error plus=eplus, y error minus=eminus] {
      p        ler              eplus            eminus
      0.002    0.00114729021    8.364480499e-05  7.942312701e-05
      0.003    0.003559951241   0.0002565912279  0.0002438097495
      0.004    0.008690585609   0.0006151603632  0.0005851881577
      0.005    0.01633265399    0.001101463164   0.001050594438
      0.006    0.02766170058    0.001803198537   0.001723499895
      0.007    0.04083806818    0.00247862927    0.002377725012
      0.008    0.05878155048    0.003311523189   0.00318851148
      0.009    0.08189174107    0.004286535183   0.004142265505
      0.01     0.1018337674     0.005100167945   0.004939908046
      0.011    0.1340846121     0.003991377014   0.003919251808
      0.012    0.1597826087     0.004699615859   0.004619137854
    };

  %% ---- d = 9 ----------------------------------------------------
  \addplot[cpcurve=mplpurple, forget plot]
    table[x=p, y=ler, y error plus=eplus, y error minus=eminus] {
      p        ler              eplus            eminus
      0.002    0.0001158574564  8.486274336e-06  8.055640382e-06
      0.003    0.000865275784   6.325591052e-05  6.005420654e-05
      0.004    0.003457828444   0.0002476330122  0.0002353714212
      0.005    0.01061649134    0.0007368340089  0.0007016642189
      0.006    0.02509973404    0.001645450265   0.00157213696
      0.007    0.05132378472    0.003052965831   0.002932464469
      0.008    0.08500976562    0.004467787719   0.004317426532
      0.009    0.1290893555     0.005985664908   0.005817768991
      0.01     0.1841517857     0.00737204354    0.007208735802
      0.011    0.2466408269     0.01116633222    0.01092337309
      0.012    0.2984496124     0.0124650544     0.01225031935
    };

  %% ---- d = 13 ----------------------------------------------------
  \addplot[cpcurve=mplpink, forget plot]
    table[x=p, y=ler, y error plus=eplus, y error minus=eminus] {
      p        ler              eplus            eminus
      0.002    1.739621458e-05  3.197503506e-06  2.820987478e-06
      0.003    0.0002997680757  2.19211734e-05   2.081071308e-05
      0.004    0.001927160266   0.0001408770647  0.0001337541762
      0.005    0.008127259814   0.0005906070571  0.0005610896286
      0.006    0.02569110577    0.001831422381   0.001743115756
      0.007    0.06117876838    0.004194023862   0.004006606237
      0.008    0.1229383681     0.007872601497   0.007568432078
      0.009    0.1966145833     0.01162780338    0.01126069284
      0.01     0.2769325658     0.01465064694    0.01430972402
      0.011    0.3593911249     0.01753195468    0.01726218832
      0.012    0.4119883041     0.01909795842    0.01890652831
    };

  %% ---- reference line LER = p (drawn last, on top) -----------------
  %% straight in log-log too, so two samples are exact
  \addplot[forget plot, mplbrown, mpldashdot, line width=3.5pt,
           domain=0.0018286156535236553:0.01312468257271731, samples=2] {x};

  %% ---- caption box, upper left -------------------------------------
  \node[anchor=north west,
        draw=black!25, fill=white, fill opacity=0.9, text opacity=1,
        rounded corners=2pt, inner sep=6pt,
        font=\fontsize{18}{22}\selectfont]
    at (rel axis cs:0.02,0.98) {Unrotated Surface memory-Z};

  %% ---- threshold labels, beside their lines ------------------------
  %% value on top, name underneath. "BP4+BP4M" is far too wide to fit in
  %% the gap between the two lines, so it is right-aligned to the LEFT of
  %% its own line while the MWPM pair is left-aligned to the right.
  \node[anchor=south east, mplbrown,
        font=\bfseries\fontsize{20}{24}\selectfont]
    at (axis cs:0.00600, 1.876e-4) {B-BP4MF};
  \node[anchor=south east, mplbrown,
        font=\bfseries\fontsize{20}{24}\selectfont]
    at (axis cs:0.00600, 4.247e-4) {0.0061};
  \node[anchor=south west, black,
        font=\bfseries\fontsize{20}{24}\selectfont]
    at (axis cs:0.00790, 1.876e-4) {MWPM};
  \node[anchor=south west, black,
        font=\bfseries\fontsize{20}{24}\selectfont]
    at (axis cs:0.00790, 4.247e-4) {0.0077};

  %% ---- legend ------------------------------------------------------
  %% Two columns filled column-major:
  %%   col 1: d=5, d=9      col 2: d=13, LER = p
  %% pgfplots fills row-major, hence the interleaving.
  \addlegendimage{cpkey=mplgreen}   \addlegendentry{$d = 5$}
  \addlegendimage{cpkey=mplpink}  \addlegendentry{$d = 13$}
  \addlegendimage{cpkey=mplpurple}  \addlegendentry{$d = 9$}
  \addlegendimage{mplbrown, mpldashdot, line width=3.5pt}
                                    \addlegendentry{LER = p}

\end{axis}
\end{tikzpicture}

==> plots/plot_tex/threshold_bp4m_25.tex <==
% plots/threshold_bp4m_25_fig.tex -- bare tikzpicture, no preamble.
% Needs plots/threshold_style.tex \input in the main preamble.
\begin{tikzpicture}
\begin{axis}[
  % --- canvas: matplotlib figsize=(8,6) inches -----------------------
  width=20.3cm, height=15.2cm,
  scale only axis=false,
  axis background/.style={fill=white},
  % --- ranges / scales ----------------------------------------------
  xmode=log,
  ymode=log,
  log ticks with fixed point,
  xmin=0.019, xmax=0.185,
  ymin=1e-7,  ymax=1,
  % --- labels (xlabel fontsize 21, ylabel fontsize 30) --------------
  xlabel={physical error rate},
  ylabel={LER},
  xlabel style={font=\fontsize{21}{25}\selectfont},
  ylabel style={font=\fontsize{30}{34}\selectfont},
  tick label style={font=\fontsize{20}{24}\selectfont},
  % --- ticks --------------------------------------------------------
  xtick={0.02,0.06,0.10,0.14,0.18},
  scaled x ticks=false,
  xticklabel style={/pgf/number format/fixed, /pgf/number format/fixed zerofill,
                    /pgf/number format/precision=2},
  ytick={1e-7,1e-6,1e-5,1e-4,1e-3,1e-2,1e-1,1},
  yticklabels={
    {$10^{-7}$},{$10^{-6}$},{$10^{-5}$},{$10^{-4}$},
    {$10^{-3}$},{$10^{-2}$},{$10^{-1}$},{$10^{0}$}
  },
  scaled y ticks=false,
  tick align=outside,
  xtick pos=left, ytick pos=left,
  % --- grid: major + minor, dotted, light grey (ax.grid(which='both'))
  grid=both,
  grid style      ={mplgrid, opacity=0.7, dotted, line width=1pt},
  minor grid style={mplgrid, opacity=0.7, dotted, line width=1pt},
  axis on top=false,
  % --- legend style (unused: this script never calls ax.legend) ------
  legend style={
    at={(0.47,0.02)}, anchor=south,
    font=\fontsize{18}{22}\selectfont,
    fill=white, fill opacity=0.9, text opacity=1,
    draw=black!25, rounded corners=2pt,
    row sep=1pt,
  },
  legend cell align=left,
  legend image code/.code={%
    \draw[mark repeat=2, mark phase=2, #1]
      plot coordinates {(0cm,0cm) (0.55cm,0cm) (1.1cm,0cm)};%
  },
]

  %% ---- threshold line (zorder=0, drawn underneath everything) ------
  \addplot[forget plot, mplbrown, mpldotted, line width=3.5pt]
    coordinates {(0.117,1e-8) (0.117,1)};

  %% ---- MWPM d=11, grey, '.-', no error bars ------------------------
  \addplot[forget plot, mplgray, line width=\mwpmlw, mark=*,
           mark size=\mwpmms,
           mark options={fill=mplgray, draw=mplgray, line width=\mewidth}]
    table[x=p, y=ler] {
      p            ler
      0.18         0.407000407
      0.17         0.381097561
      0.16         0.307
      0.15         0.248
      0.14         0.190694127
      0.13         0.139043382
      0.12         0.101657009
      0.11         0.065616798
      0.1          0.041430169
      0.09         0.022698384
      0.08         0.011190564
      0.07         0.005175849
      0.06         0.002056788
      0.05         0.00069
      0.04         0.000146
      0.03         1.9e-05
      0.02         1e-06
    };

  %% ---- d = 3 ----------------------------------------------------
  \addplot[dcurve=mplblue, forget plot]
    table[x=p, y=ler, y error plus=eplus, y error minus=eminus] {
      p            ler            eplus          eminus
      0.18         0.326690624    0.027518372    0.095484971
      0.17         0.329597891    0.027796521    0.096829477
      0.16         0.289771081    0.024035352    0.079002836
      0.15         0.273972603    0.022572564    0.072299667
      0.14         0.248818114    0.020278564    0.062086465
      0.13         0.221287896    0.017817228    0.051590482
      0.12         0.19573302     0.015578919    0.042526167
      0.11         0.162548765    0.012740977    0.0318009
      0.1          0.147601476    0.011488179    0.027380063
      0.09         0.120496445    0.009257326    0.020055386
      0.08         0.09841551     0.007479363    0.01478528
      0.07         0.076976368    0.005787719    0.010305514
      0.06         0.061527103    0.004589929    0.007487525
      0.05         0.042907406    0.003170204    0.004571515
      0.04         0.029184299    0.002140796    0.002773474
      0.03         0.018545306    0.001352742    0.001593102
      0.02         0.007749595    0.000562001    0.000592421
    };

  %% ---- d = 5 ----------------------------------------------------
  \addplot[dcurve=mplgreen, forget plot]
    table[x=p, y=ler, y error plus=eplus, y error minus=eminus] {
      p            ler            eplus          eminus
      0.18         0.399042298    0.034601525    0.130816783
      0.17         0.343406593    0.029124799    0.103305029
      0.16         0.317762949    0.026667531    0.091397566
      0.15         0.296296296    0.024644542    0.081833955
      0.14         0.251319427    0.020504849    0.063076146
      0.13         0.220458554    0.017743703    0.05128571
      0.12         0.185597624    0.014704161    0.039121419
      0.11         0.14459225     0.011237746    0.026522058
      0.1          0.118035883    0.009057521    0.019436348
      0.09         0.091920213    0.006963411    0.013360111
      0.08         0.068728522    0.005145989    0.008757193
      0.07         0.050395606    0.003738021    0.00567959
      0.06         0.0337473      0.002481493    0.003337412
      0.05         0.020375728    0.001487712    0.001782618
      0.04         0.010491858    0.000761992    0.00082745
      0.03         0.004625689    0.000334891    0.000340784
      0.02         0.001476128    0.000106687    0.000104597
    };

  %% ---- d = 7 ----------------------------------------------------
  \addplot[dcurve=mplred, forget plot]
    table[x=p, y=ler, y error plus=eplus, y error minus=eminus] {
      p            ler            eplus          eminus
      0.18         0.418585182    0.036572067    0.140987942
      0.17         0.393855849    0.034081948    0.128160286
      0.16         0.366703337    0.031393559    0.114555598
      0.15         0.303214069    0.025292889    0.084874448
      0.14         0.267522739    0.021980646    0.069626079
      0.13         0.217675229    0.017497876    0.050268332
      0.12         0.17027073     0.013394411    0.034186756
      0.11         0.134535181    0.010406203    0.023734915
      0.1          0.102291326    0.007788883    0.015663358
      0.09         0.069959424    0.005241524    0.008982006
      0.08         0.048323185    0.003580448    0.005364129
      0.07         0.030932937    0.002271191    0.002985553
      0.06         0.018476092    0.001347642    0.00158605
      0.05         0.008544233    0.000619898    0.000659168
      0.04         0.003933632    0.000284684    0.00028737
      0.03         0.001333097    9.6342e-05     9.429e-05
      0.02         0.000281       3.9967e-05     3.622e-05
    };

  %% ---- d = 9 ----------------------------------------------------
  \addplot[dcurve=mplpurple, forget plot]
    table[x=p, y=ler, y error plus=eplus, y error minus=eminus] {
      p            ler            eplus          eminus
      0.18         0.485672657    0.043518737    0.177722192
      0.17         0.428449015    0.037575231    0.146216107
      0.16         0.390625       0.033759495    0.12651486
      0.15         0.322268772    0.027096232    0.093452538
      0.14         0.276395799    0.022796146    0.07331389
      0.13         0.228780599    0.018481981    0.054374003
      0.12         0.175100683    0.013805452    0.035713482
      0.11         0.137324911    0.010636048    0.02449568
      0.1          0.094948728    0.007203578    0.014017415
      0.09         0.067805804    0.005074567    0.008590231
      0.08         0.042468255    0.003137057    0.004509251
      0.07         0.024162177    0.00176769     0.002192648
      0.06         0.01211989     0.000881012    0.000973193
      0.05         0.005511828    0.000399235    0.000410417
      0.04         0.001974474    0.000142742    0.000140789
      0.03         0.000532       5.4067e-05     5.0341e-05
      0.02         7.9e-05        2.2373e-05     1.8568e-05
    };

  %% ---- d = 11 ----------------------------------------------------
  \addplot[dcurve=mplorange, forget plot]
    table[x=p, y=ler, y error plus=eplus, y error minus=eminus] {
      p            ler            eplus          eminus
      0.18         0.52246604     0.047445575    0.198969762
      0.17         0.449438202    0.039731866    0.157543997
      0.16         0.404040404    0.035103185    0.133394185
      0.15         0.361271676    0.030861059    0.111896949
      0.14         0.301114122    0.025095812    0.08394708
      0.13         0.23364486     0.018915613    0.056210691
      0.12         0.181521147    0.014353982    0.03778353
      0.11         0.13170025     0.010173075    0.022971885
      0.1          0.085984523    0.006494303    0.01210897
      0.09         0.061173304    0.004562694    0.007427187
      0.08         0.035369434    0.002602957    0.003546073
      0.07         0.019134728    0.001396155    0.001653507
      0.06         0.008592394    0.000623403    0.000663254
      0.05         0.003565469    0.000257981    0.000259308
      0.04         0.001170979    8.4618e-05     8.2654e-05
      0.03         0.000275       3.9565e-05     3.5817e-05
      0.02         2.9e-05        1.4592e-05     1.0711e-05
    };

  %% ---- reference line LER = p (drawn last, on top) -----------------
  \addplot[forget plot, mplbrown, mpldashdot, line width=3.5pt,
           domain=0.015:0.185, samples=2] {x};

  %% ---- threshold annotations --------------------------------------
  \node[anchor=south west, mplbrown,
        font=\bfseries\fontsize{20}{24}\selectfont]
    at (axis cs:0.08, 2.5e-6) {BP4M};
  \node[anchor=south west, mplbrown,
        font=\bfseries\fontsize{20}{24}\selectfont]
    at (axis cs:0.08, 1.1e-5) {0.117};

  %% ---- legend ------------------------------------------------------
  %% This script has no ax.legend() call, so no legend is drawn.
  %% Uncomment the block below to get the one from the previous figure.
  %
  % \addlegendimage{dkey=mplblue}    \addlegendentry{$d=3$}
  % \addlegendimage{dkey=mplgreen}   \addlegendentry{$d=5$}
  % \addlegendimage{dkey=mplred}     \addlegendentry{$d=7$}
  % \addlegendimage{dkey=mplpurple}  \addlegendentry{$d=9$}
  % \addlegendimage{dkey=mplorange}  \addlegendentry{$d=11$}
  % \addlegendimage{mplbrown, mpldashdot, line width=3.5pt}
  %                                  \addlegendentry{LER = p}
  % \addlegendimage{mplgray, line width=\mwpmlw, mark=*, mark size=\mwpmms,
  %                 mark options={fill=mplgray, draw=mplgray, line width=\mewidth}}
  %                                  \addlegendentry{MWPM $d=11$}

\end{axis}
\end{tikzpicture}

==> plots/plot_tex/threshold_bp4m_unrotated_memory_z.tex <==
% plots/plot_tex/ler_vs_p_cp_bp4m_unrotated_fig.tex -- bare tikzpicture, no preamble.
\begin{tikzpicture}

\newcommand{\cpms}{4.5pt}

\pgfplotsset{
  cpcurve/.style={
    color=#1,
    line width=3.5pt,
    mark=*,
    mark size=\cpms,
    mark options={solid, fill=#1, draw=#1, line width=1.2pt},
    error bars/y dir=both,
    error bars/y explicit,
    error bars/error bar style={color=#1, line width=2.5pt},
    error bars/error mark=-,
    error bars/error mark options={color=#1, mark size=3pt, line width=2.5pt},
  },
  cpkey/.style={
    color=#1, line width=3.5pt, mark=*, mark size=\cpms,
    mark options={solid, fill=#1, draw=#1, line width=1.2pt},
  },
}

\begin{axis}[
  xmode=log, ymode=log,
  axis background/.style={fill=white},
  width=22.86cm, height=15.8cm,         % matplotlib figsize=(9,6) inches
  scale only axis=false,
  xmin=0.0018286156535236553, xmax=0.01312468257271731,
  ymin=0.00015434979337183868, ymax=0.6882253121999693,
  xlabel={physical error rate },
  ylabel={LER},
  xlabel style={font=\fontsize{23}{27}\selectfont},
  ylabel style={font=\fontsize{30}{34}\selectfont},
  tick label style={font=\fontsize{22}{26}\selectfont},
  xtick={0.002,0.003,0.004,0.006,0.01},
  xticklabels={$2\times10^{-3}$,$3\times10^{-3}$,$4\times10^{-3}$,
               $6\times10^{-3}$,$10^{-2}$},
  minor xtick={0.005,0.007,0.008,0.009},
  ytick={1e-3,1e-2,1e-1},
  minor ytick={0.0002,0.0003,0.0004,0.0005,0.0006,0.0007,0.0008,0.0009,
              0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.2,0.3,0.4,0.5,0.6},
  tick align=outside,
  xtick pos=left, ytick pos=left,
  grid=both,
  grid style      ={mplgrid, dotted, line width=1pt},
  minor grid style={mplgrid, dotted, line width=1pt},
  axis on top=false,
]

  %% ---- threshold lines (drawn first, underneath the curves) --------
  \addplot[forget plot, mplbrown, mpldotted, line width=3.5pt]
    coordinates {(0.005,0.00015434979337183868) (0.005,0.6882253121999693)};
  \addplot[forget plot, black,    mpldotted, line width=3.5pt]
    coordinates {(0.0077,0.00015434979337183868) (0.0077,0.6882253121999693)};

  %% ---- d = 3 ----------------------------------------------------
  \addplot[cpcurve=mplblue, forget plot]
    table[x=p, y=ler, y error plus=eplus, y error minus=eminus] {
      p        ler              eplus            eminus
      0.002    0.004508928571   0.0004698502089  0.0004368289953
      0.003    0.00925          0.0009486676154  0.0008832669463
      0.004    0.01476470588    0.001534547268   0.001428015319
      0.005    0.02363636364    0.002399810523   0.002238212726
      0.006    0.034875         0.003391327537   0.003174461558
      0.007    0.04741666667    0.004531626405   0.004250290252
      0.008    0.0584           0.005471380389   0.005142009522
      0.009    0.06975          0.006646999831   0.006245738117
      0.01     0.081375         0.007109346423   0.006719271583
      0.011    0.1005           0.00903156992    0.008534967528
      0.012    0.1161666667     0.009592994436   0.009116239176
    };

  %% ---- d = 5 ----------------------------------------------------
  \addplot[cpcurve=mplgreen, forget plot]
    table[x=p, y=ler, y error plus=eplus, y error minus=eminus] {
      p        ler              eplus            eminus
      0.002    0.001407303371   0.0001475116051  0.0001370574345
      0.003    0.004901960784   0.0005133588515  0.000477126614
      0.004    0.01134782609    0.001157796543   0.001078522087
      0.005    0.02313636364    0.002376088975   0.002214299396
      0.006    0.03785714286    0.003775011136   0.003528670721
      0.007    0.0579           0.005450428355   0.005120667806
      0.008    0.082            0.007132953687   0.00674347758
      0.009    0.1111666667     0.00942016482    0.008937087879
      0.01     0.15             0.01310337746    0.01245060766
      0.011    0.174            0.0138610609     0.01325351345
      0.012    0.205            0.01470273059    0.0141533683
    };

  %% ---- d = 7 ----------------------------------------------------
  \addplot[cpcurve=mplred, forget plot]
    table[x=p, y=ler, y error plus=eplus, y error minus=eminus] {
      p        ler              eplus            eminus
      0.002    0.000664         8.643949389e-05  7.896271089e-05
      0.003    0.003623188406   0.0003797084514  0.0003528590395
      0.004    0.01012          0.001050175985   0.0009770457398
      0.005    0.02363636364    0.002399810523   0.002238212726
      0.006    0.04508333333    0.004429298421   0.004146424859
      0.007    0.07925          0.007028180325   0.00663606793
      0.008    0.1151666667     0.00955887753    0.009080858774
      0.009    0.1635           0.01354207196    0.01291476256
      0.01     0.2095           0.01481360006    0.01427266789
      0.011    0.263            0.02274373674    0.02185839462
      0.012    0.2925           0.02342141646    0.02264664654
    };

  %% ---- d = 9 ----------------------------------------------------
  \addplot[cpcurve=mplpurple, forget plot]
    table[x=p, y=ler, y error plus=eplus, y error minus=eminus] {
      p        ler              eplus            eminus
      0.002    0.000431         4.891005191e-05  4.517726221e-05
      0.003    0.002657894737   0.0002772485867  0.0002577108466
      0.004    0.009481481481   0.0009782200492  0.0009104239517
      0.005    0.02322727273    0.002380422352   0.002218667699
      0.006    0.049            0.004599401592   0.004319104586
      0.007    0.08883333333    0.008571676623   0.008060204678
      0.008    0.15375          0.01322862803    0.01258293709
      0.009    0.201            0.0146018965     0.01404503773
      0.01     0.2715           0.02295150867    0.02209804698
      0.011    0.341            0.02428818463    0.02369485106
      0.012    0.3715           0.02468960412    0.02421021207
    };

  %% ---- d = 11 ----------------------------------------------------
  \addplot[cpcurve=mplorange, forget plot]
    table[x=p, y=ler, y error plus=eplus, y error minus=eminus] {
      p        ler              eplus            eminus
      0.002    0.000261         3.860774904e-05  3.485869326e-05
      0.003    0.0019609375     0.0002052656154  0.0001907440924
      0.004    0.00814516129    0.0008470484503  0.0007878343044
      0.005    0.0267           0.00266891397    0.002492327875
      0.006    0.0535           0.005261163212   0.004927961547
      0.007    0.1061666667     0.009241521277   0.008752111438
      0.008    0.18025          0.01404235343    0.01344655457
      0.009    0.23825          0.01546164958    0.01497450257
      0.01     0.3155           0.023868954      0.02318027172
      0.011    0.3795           0.02477759604    0.02432807532
      0.012    0.4445           0.0252391921     0.02503221719
    };

  %% ---- reference line LER = p (drawn last, on top) -----------------
  \addplot[forget plot, mplbrown, mpldashdot, line width=3.5pt,
           domain=0.0018286156535236553:0.01312468257271731, samples=2] {x};

  %% ---- caption box, upper left -------------------------------------
  \node[anchor=north west,
        draw=black!25, fill=white, fill opacity=0.9, text opacity=1,
        rounded corners=2pt, inner sep=6pt,
        font=\fontsize{20}{24}\selectfont]
    at (rel axis cs:0.02,0.98) {Unrotated Surface memory-Z};

  %% ---- threshold labels, beside their lines ------------------------
  \node[anchor=south west, mplbrown,
        font=\bfseries\fontsize{20}{24}\selectfont]
    at (axis cs:0.00525, 1.62e-3) {BP4M};
  \node[anchor=south west, mplbrown,
        font=\bfseries\fontsize{20}{24}\selectfont]
    at (axis cs:0.00525, 2.69e-3) {0.005};
  \node[anchor=south west, black,
        font=\bfseries\fontsize{20}{24}\selectfont]
    at (axis cs:0.00790, 1.62e-3) {MWPM};
  \node[anchor=south west, black,
        font=\bfseries\fontsize{20}{24}\selectfont]
    at (axis cs:0.00790, 2.69e-3) {0.0077};

\end{axis}
\end{tikzpicture}

==> plots/plot_tex/threshold_bp4mf_25_iter.tex <==
% plots/threshold_bp4mf_25_iter_fig.tex -- bare tikzpicture, no preamble.
% Needs plots/threshold_style.tex \input in the main preamble.
\begin{tikzpicture}
\begin{axis}[
  % --- canvas: matplotlib figsize=(8,6) inches -----------------------
  width=20.3cm, height=15.2cm,
  scale only axis=false,
  axis background/.style={fill=white},
  % --- ranges / scales ----------------------------------------------
  xmode=log,
  ymode=log,
  xmin=0.019, xmax=0.185,
  ymin=1e-7,  ymax=1,
  % --- labels -------------------------------------------------------
  xlabel={physical error rate},
  % invisible y-label: reserves exactly the same space as the 'LER'
  % label in the left panel, so the two axis boxes line up.
  ylabel={\phantom{LER}},
  xlabel style={font=\fontsize{21}{25}\selectfont},
  ylabel style={font=\fontsize{30}{34}\selectfont},
  tick label style={font=\fontsize{20}{24}\selectfont},
  % --- ticks --------------------------------------------------------
  % --- Ticks Fix ---
  log ticks with fixed point,
  xtick={0.02,  0.06,0.10, 0.14, 0.18},
  scaled x ticks=false,
  xticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,
    /pgf/number format/precision=2,
    font=\fontsize{20}{24}\selectfont
  },
  % Log y-axis: label each decade explicitly.
  ytick={1e-7,1e-6,1e-5,1e-4,1e-3,1e-2,1e-1,1},
  yticklabels={
    {$10^{-7}$},{$10^{-6}$},{$10^{-5}$},{$10^{-4}$},
    {$10^{-3}$},{$10^{-2}$},{$10^{-1}$},{$10^{0}$}
  },
  scaled y ticks=false,
  tick align=outside,
  xtick pos=left, ytick pos=left,
  % --- grid: major + minor, dotted, light grey (ax.grid(which='both'))
  grid=both,
  grid style      ={mplgrid, opacity=0.7, dotted, line width=1pt},
  minor grid style={mplgrid, opacity=0.7, dotted, line width=1pt},
  axis on top=false,
  % --- legend: loc='lower center', bbox_to_anchor=(0.47,0.02) --------
  legend style={
    at={(0.47,0.02)}, anchor=south,
    font=\fontsize{18}{22}\selectfont,
    fill=white, fill opacity=0.9, text opacity=1,
    draw=black!25, rounded corners=2pt,
    row sep=1pt,
  },
  legend cell align=left,
  % slightly longer legend key so the dash-dot pattern is visible
  legend image code/.code={%
    \draw[mark repeat=2, mark phase=2, #1]
      plot coordinates {(0cm,0cm) (0.55cm,0cm) (1.1cm,0cm)};%
  },
]

  %% ---- threshold line (zorder=0, drawn underneath everything) ------
  \addplot[forget plot, mplbrown, mpldotted, line width=3.5pt]
    coordinates {(0.134,1e-8) (0.134,1)};

  %% ---- MWPM d=11, grey, '.-', no error bars ------------------------
  \addplot[forget plot, mplgray, line width=\mwpmlw, mark=*,
           mark size=\mwpmms,
           mark options={fill=mplgray, draw=mplgray, line width=\mewidth}]
    table[x=p, y=ler] {
      p            ler
      0.18         0.407000407
      0.17         0.381097561
      0.16         0.307
      0.15         0.248
      0.14         0.190694127
      0.13         0.139043382
      0.12         0.101657009
      0.11         0.065616798
      0.1          0.041430169
      0.09         0.022698384
      0.08         0.011190564
      0.07         0.005175849
      0.06         0.002056788
      0.05         0.00069
      0.04         0.000146
      0.03         1.9e-05
      0.02         1e-06
    };

  %% ---- d = 3 ----------------------------------------------------
  \addplot[dcurve=mplblue, forget plot]
    table[x=p, y=ler, y error plus=eplus, y error minus=eminus] {
      p            ler            eplus          eminus
      0.18         0.338066261    0.028609285    0.100783499
      0.17         0.327439424    0.027589706    0.095830612
      0.16         0.288933834    0.023957827    0.078641989
      0.15         0.276090558    0.022767885    0.073185592
      0.14         0.250125063    0.020396938    0.062602751
      0.13         0.232018561    0.018770377    0.055593957
      0.12         0.192012289    0.015257168    0.041263358
      0.11         0.16305234     0.012783613    0.031954339
      0.1          0.148257969    0.011542766    0.027568557
      0.09         0.121921483    0.00937321     0.020417509
      0.08         0.097780385    0.007428936    0.014643429
      0.07         0.079655887    0.005997201    0.010829834
      0.06         0.060067275    0.004477637    0.007239685
      0.05         0.043129475    0.003186967    0.004603074
      0.04         0.029339279    0.002152326    0.002792101
      0.03         0.01856114     0.001353897    0.001594708
      0.02         0.007694675    0.000557997    0.000587846
    };

  %% ---- d = 5 ----------------------------------------------------
  \addplot[dcurve=mplgreen, forget plot]
    table[x=p, y=ler, y error plus=eplus, y error minus=eminus] {
      p            ler            eplus          eminus
      0.18         0.384024578    0.033103701    0.123175175
      0.17         0.355113636    0.030260222    0.108908695
      0.16         0.31466331     0.02637391     0.08999336
      0.15         0.286615076    0.023741921    0.07764658
      0.14         0.234192037    0.018964479    0.056418537
      0.13         0.204039992    0.016301629    0.045398264
      0.12         0.165755014    0.013011825    0.032783203
      0.11         0.138888889    0.010765254    0.024926394
      0.1          0.11627907     0.008914998    0.01899911
      0.09         0.086385625    0.006526028    0.012191963
      0.08         0.063035804    0.004706124    0.00774713
      0.07         0.045795933    0.003388723    0.004988436
      0.06         0.029914146    0.002195197    0.002861392
      0.05         0.017842168    0.001300963    0.001521808
      0.04         0.009709398    0.000704871    0.000759048
      0.03         0.004032876    0.000291878    0.000294981
      0.02         0.001298531    9.3842e-05     9.1806e-05
    };

  %% ---- d = 7 ----------------------------------------------------
  \addplot[dcurve=mplred, forget plot]
    table[x=p, y=ler, y error plus=eplus, y error minus=eminus] {
      p            ler            eplus          eminus
      0.18         0.415973378    0.036306936    0.139614169
      0.17         0.367647059    0.031486232    0.115019907
      0.16         0.349772648    0.029741275    0.106339295
      0.15         0.2891845      0.023981037    0.07875011
      0.14         0.245459008    0.019975369    0.060766647
      0.13         0.189861401    0.015071492    0.04054004
      0.12         0.152322925    0.011882244    0.028747949
      0.11         0.121936349    0.009374354    0.020421256
      0.1          0.092626899    0.007019246    0.013512432
      0.09         0.062084808    0.004632817    0.007583147
      0.08         0.041106589    0.003034326    0.00431824
      0.07         0.024423006    0.001787041    0.00222178
      0.06         0.014126289    0.001027965    0.001159136
      0.05         0.00670138     0.000485708    0.000506067
      0.04         0.002920876    0.00021127     0.000210746
      0.03         0.000927       7.0581e-05     6.6869e-05
      0.02         0.000154       3.0233e-05     2.6463e-05
    };

  %% ---- d = 9 ----------------------------------------------------
  \addplot[dcurve=mplpurple, forget plot]
    table[x=p, y=ler, y error plus=eplus, y error minus=eminus] {
      p            ler            eplus          eminus
      0.18         0.463177397    0.041158471    0.165104443
      0.17         0.408496732    0.035551338    0.135705909
      0.16         0.367376929    0.03146        0.114886822
      0.15         0.316756414    0.026572413    0.090940979
      0.14         0.257267816    0.021044715    0.065452719
      0.13         0.207039337    0.016563713    0.046453007
      0.12         0.159311773    0.012468263    0.030821368
      0.11         0.113675117    0.00870436     0.018358549
      0.1          0.079624174    0.005994813    0.010823635
      0.09         0.055410872    0.004120693    0.006470648
      0.08         0.032511867    0.002389086    0.00318135
      0.07         0.01856562     0.001354223    0.001595162
      0.06         0.008720068    0.000632715    0.000674094
      0.05         0.003498204    0.000253109    0.000254207
      0.04         0.001119427    8.0891e-05     7.8963e-05
      0.03         0.000256       3.826e-05      3.451e-05
      0.02         3.4e-05        1.5577e-05     1.1711e-05
    };

  %% ---- d = 11 ----------------------------------------------------
  \addplot[dcurve=mplorange, forget plot]
    table[x=p, y=ler, y error plus=eplus, y error minus=eminus] {
      p            ler            eplus          eminus
      0.18         0.491883915    0.044175564    0.181256892
      0.17         0.444839858    0.039256893    0.155038756
      0.16         0.36954915     0.031673018    0.115957182
      0.15         0.311041991    0.026031189    0.088362696
      0.14         0.264480296    0.021701871    0.068378234
      0.13         0.202798621    0.016193147    0.044964587
      0.12         0.159337157    0.01247047     0.030828912
      0.11         0.110926234    0.008482379    0.017692016
      0.1          0.07203573     0.005402643    0.009366155
      0.09         0.043765591    0.003235056    0.004694021
      0.08         0.024752475    0.001811454    0.002258741
      0.07         0.013249596    0.000963714    0.001077046
      0.06         0.005507032    0.000398887    0.000410037
      0.05         0.001915331    0.000138464    0.000136471
      0.04         0.000587       5.6668e-05     5.2944e-05
      0.03         9.5e-05        2.4288e-05     2.0493e-05
      0.02         9e-06          9.38e-06       5.358e-06
    };

  %% ---- reference line LER = p (drawn last, on top) -----------------
  \addplot[forget plot, mplbrown, mpldashdot, line width=3.5pt,
           domain=0.015:0.185, samples=2] {x};

  %% ---- threshold annotations --------------------------------------
  \node[anchor=south west, mplbrown,
        font=\bfseries\fontsize{20}{24}\selectfont]
    at (axis cs:0.09, 2.5e-6) {BP4MF};
  \node[anchor=south west, mplbrown,
        font=\bfseries\fontsize{20}{24}\selectfont]
    at (axis cs:0.09, 1.1e-5) {0.134};

  %% ---- legend --------------------------------------------------------
  %% This reproduces exactly what order=[2,3,4,5,6,1,0] gives in the
  %% python script: d=5, d=7, d=9, d=11, LER=p, d=3, MWPM.
  %% If you wanted d=3 first, just move its two lines to the top of
  %% this block -- the order here is simply the order of the entries.
  \addlegendimage{dkey=mplblue}                                   \addlegendentry{$d=3$}
  \addlegendimage{dkey=mplgreen}                                  \addlegendentry{$d=5$}
  
  \addlegendimage{dkey=mplred}                                    \addlegendentry{$d=7$}
  \addlegendimage{dkey=mplpurple}                                 \addlegendentry{$d=9$}
  \addlegendimage{dkey=mplorange}                                 \addlegendentry{$d=11$}
  \addlegendimage{mplbrown, mpldashdot, line width=3.5pt}         \addlegendentry{LER = p}
  
  \addlegendimage{mplgray, line width=\mwpmlw, mark=*, mark size=\mwpmms,
                  mark options={fill=mplgray, draw=mplgray, line width=\mewidth}}
\addlegendentry{MWPM $d=11$}

\end{axis}
\end{tikzpicture}

==> plots/plot_tex/threshold_bp4mf_rotated_memory_z.tex <==
% plots/plot_tex/ler_vs_p_clopper_pearson_bp4mf_fig.tex -- bare tikzpicture, no preamble.
\begin{tikzpicture}

\newcommand{\cpms}{4.5pt}

\pgfplotsset{
  cpcurve/.style={
    color=#1,
    line width=3.5pt,
    mark=*,
    mark size=\cpms,
    mark options={solid, fill=#1, draw=#1, line width=1.2pt},
    error bars/y dir=both,
    error bars/y explicit,
    error bars/error bar style={color=#1, line width=2.5pt},
    error bars/error mark=-,
    error bars/error mark options={color=#1, mark size=3pt, line width=2.5pt},
  },
  cpkey/.style={
    color=#1, line width=3.5pt, mark=*, mark size=\cpms,
    mark options={solid, fill=#1, draw=#1, line width=1.2pt},
  },
}

\begin{axis}[
  xmode=log, ymode=log,
  axis background/.style={fill=white},
  width=22.86cm, height=15.24cm,         % matplotlib figsize=(9,6) inches
  scale only axis=false,
  xmin=0.0018286156535236553, xmax=0.01312468257271731,
  ymin=8.474540288069868e-05, ymax=0.49695778975115007,
  label style={font=\fontsize{21}{25}\selectfont},
  tick label style={font=\fontsize{22}{26}\selectfont},
  xtick={0.002,0.003,0.004,0.006,0.01},
  xticklabels={$2\times10^{-3}$,$3\times10^{-3}$,$4\times10^{-3}$,
               $6\times10^{-3}$,$10^{-2}$},
  minor xtick={0.005,0.007,0.008,0.009},
  ytick={1e-4,1e-3,1e-2,1e-1},
  minor ytick={9e-05,0.0002,0.0003,0.0004,0.0005,0.0006,0.0007,0.0008,
              0.0009,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,
              0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4},
  tick align=outside,
  xtick pos=left, ytick pos=left,
  grid=both,
  grid style      ={mplgrid, dotted, line width=1pt},
  minor grid style={mplgrid, dotted, line width=1pt},
  axis on top=false,
]

  %% ---- threshold lines (drawn first, underneath the curves) --------
  \addplot[forget plot, mplbrown, mpldotted, line width=3.5pt]
    coordinates {(0.0055,8.474540288069868e-05) (0.0055,0.49695778975115007)};
  \addplot[forget plot, black,    mpldotted, line width=3.5pt]
    coordinates {(0.0072,8.474540288069868e-05) (0.0072,0.49695778975115007)};

  %% ---- d = 3 ----------------------------------------------------
  \addplot[cpcurve=mplblue, forget plot]
    table[x=p, y=ler, y error plus=eplus, y error minus=eminus] {
      p        ler              eplus            eminus
      0.002    0.003088888889   0.0003063390912  0.0002857464471
      0.003    0.0062625        0.0006546616967  0.0006085929494
      0.004    0.01116666667    0.001000473583   0.0009397660791
      0.005    0.01735          0.001521099615   0.001431206341
      0.006    0.0264           0.002654980367   0.002478269765
      0.007    0.03235          0.00291683701    0.002742559384
      0.008    0.0402           0.003224211221   0.003053060035
      0.009    0.05265          0.003648076127   0.00348177338
      0.01     0.05925          0.003848953755   0.003685187932
      0.011    0.06955          0.00413686961    0.003977033465
      0.012    0.08305          0.004476102533   0.004321379594
    };

  %% ---- d = 5 ----------------------------------------------------
  \addplot[cpcurve=mplgreen, forget plot]
    table[x=p, y=ler, y error plus=eplus, y error minus=eminus] {
      p        ler              eplus            eminus
      0.002    0.001177272727   0.0001212810672  0.0001128206379
      0.003    0.00365          0.0003781845153  0.0003517238632
      0.004    0.008333333333   0.0008710463469  0.0008098777742
      0.005    0.016125         0.001469525227   0.001379366407
      0.006    0.02765          0.002712483325   0.002536290035
      0.007    0.041            0.003253557054   0.003082720766
      0.008    0.05705          0.003783559592   0.003618950059
      0.009    0.0738           0.004247897245   0.004089674636
      0.01     0.09675          0.0047850315     0.00463546857
      0.011    0.1235           0.005309159239   0.005169619141
      0.012    0.15005          0.005749639548   0.005620005279
    };

  %% ---- d = 7 ----------------------------------------------------
  \addplot[cpcurve=mplred, forget plot]
    table[x=p, y=ler, y error plus=eplus, y error minus=eminus] {
      p        ler              eplus            eminus
      0.002    0.0005644444444  5.876386668e-05  5.46220584e-05
      0.003    0.002431818182   0.0002461606131  0.0002292857428
      0.004    0.007325         0.0007051631882  0.0006592390099
      0.005    0.0163           0.001477016316   0.0013868957
      0.006    0.0285           0.002750779072   0.002574935467
      0.007    0.0492           0.003537067329   0.003369430653
      0.008    0.07385          0.004249178993   0.004090975344
      0.009    0.10325          0.004921161862   0.004774039727
      0.01     0.13775          0.005554125623   0.005419906124
      0.011    0.1766           0.006128325636   0.006008571637
      0.012    0.2092           0.006524888012   0.006417243145
    };

  %% ---- d = 9 ----------------------------------------------------
  \addplot[cpcurve=mplpurple, forget plot]
    table[x=p, y=ler, y error plus=eplus, y error minus=eminus] {
      p        ler              eplus            eminus
      0.002    0.000286         4.029883099e-05  3.65529768e-05
      0.003    0.00174          0.0001784777828  0.0001660837454
      0.004    0.00592          0.0005673286227  0.0005304869542
      0.005    0.0156           0.001446792051   0.001356518035
      0.006    0.03235          0.00291683701    0.002742559384
      0.007    0.05575          0.003744201102   0.003579092147
      0.008    0.08875          0.004608520946   0.004455947778
      0.009    0.1319           0.005456094516   0.005319691992
      0.01     0.17395          0.006092952732   0.005972213434
      0.011    0.22425          0.006686105797   0.006584045191
      0.012    0.2737           0.007132833869   0.007049103247
    };

  %% ---- d = 11 ----------------------------------------------------
  \addplot[cpcurve=mplorange, forget plot]
    table[x=p, y=ler, y error plus=eplus, y error minus=eminus] {
      p        ler              eplus            eminus
      0.002    0.000152         3.005249895e-05  2.628181012e-05
      0.003    0.001070833333   0.0001107702789  0.0001030128434
      0.004    0.004541666667   0.000454775299   0.000423972633
      0.005    0.0133           0.001342130272   0.001251339334
      0.006    0.0336           0.002968379798   0.002794605239
      0.007    0.06095          0.003898484356   0.003735369317
      0.008    0.10535          0.004963848292   0.004817513886
      0.009    0.1588           0.005880627309   0.005754251548
      0.01     0.21495          0.006588001992   0.006482491026
      0.011    0.2802           0.007182972725   0.007101649891
      0.012    0.3275           0.007494388234   0.007430578735
    };

  %% ---- reference line LER = p (drawn last, on top) -----------------
  \addplot[forget plot, mplbrown, mpldashdot, line width=3.5pt,
           domain=0.0018286156535236553:0.01312468257271731, samples=2] {x};

  %% ---- caption box, upper left -------------------------------------
  \node[anchor=north west,
        draw=black!25, fill=white, fill opacity=0.9, text opacity=1,
        rounded corners=2pt, inner sep=6pt,
        font=\fontsize{18}{22}\selectfont]
    at (rel axis cs:0.02,0.98) {Rotated Surface memory-Z};

  %% ---- threshold labels, beside their lines ------------------------
  \node[anchor=south east, mplbrown,
        font=\bfseries\fontsize{20}{24}\selectfont]
    at (axis cs:0.00520, 9.3e-4) {BP4MF};
  \node[anchor=south east, mplbrown,
        font=\bfseries\fontsize{20}{24}\selectfont]
    at (axis cs:0.00520, 1.83e-3) {0.0055};
  \node[anchor=south west, black,
        font=\bfseries\fontsize{20}{24}\selectfont]
    at (axis cs:0.00755, 9.3e-4) {MWPM};
  \node[anchor=south west, black,
        font=\bfseries\fontsize{20}{24}\selectfont]
    at (axis cs:0.00755, 1.83e-3) {0.0072};

\end{axis}
\end{tikzpicture}

==> plots/plot_tex/threshold_bp4mf_unrotated_memory_z.tex <==
% plots/plot_tex/ler_vs_p_cp_bp4mf_unrotated_fig.tex -- bare tikzpicture, no preamble.
% Needs plots/plot_tex/threshold_style.tex \input in the main preamble:
% it supplies mplblue/green/red/purple/orange, mplbrown, mplgrid and
% the mpldotted / mpldashdot dash patterns.
% Error bars are Clopper-Pearson intervals at alpha=0.025, computed
% once with scipy and baked into the tables below.
\begin{tikzpicture}

% --- style knobs, matching threshold_bp4m_25_iter ---------------------
% curve_lw=3.5, err_lw=2.5, ms=9 (mark size is a half-extent -> 4.5pt),
% mew=1.2. Colours (mplblue/green/red/purple/orange), mpldotted and
% mpldashdot all come from plots/plot_tex/threshold_style.tex.
%
% NOTE: at mark size 4.5pt the circles are 9pt across, which is WIDER
% than most of the Clopper-Pearson intervals -- several error bars end
% up hidden underneath their own marker. Drop this to ~2.5pt if you
% want the intervals to stay visible.
\newcommand{\cpms}{4.5pt}

\pgfplotsset{
  cpcurve/.style={
    color=#1,
    line width=3.5pt,
    mark=*,
    mark size=\cpms,
    mark options={solid, fill=#1, draw=#1, line width=1.2pt},
    error bars/y dir=both,
    error bars/y explicit,
    error bars/error bar style={color=#1, line width=2.5pt},
    % capsize=3 -> cap is 2*capsize wide, i.e. mark size 3pt
    error bars/error mark=-,
    error bars/error mark options={color=#1, mark size=3pt, line width=2.5pt},
  },
  cpkey/.style={
    color=#1, line width=3.5pt, mark=*, mark size=\cpms,
    mark options={solid, fill=#1, draw=#1, line width=1.2pt},
  },
}

\begin{axis}[
  xmode=log, ymode=log,
  axis background/.style={fill=white},
  width=21.86cm, height=14.58cm,          % matplotlib figsize=(9,6) inches
  scale only axis=false,
  % neither set_xlim nor set_ylim is called, so these are matplotlib's
  % own autoscaled log-log limits (data + error bars, + 5% margin).
  xmin=0.0018286156535236553, xmax=0.01312468257271731,
  ymin=5.1960521371788025e-05, ymax=0.6579427535876123,
  xlabel={physical error rate },
  ylabel={},
  label style={font=\fontsize{21}{25}\selectfont},
  tick label style={font=\fontsize{22}{26}\selectfont},
  % The x range covers less than one decade, so matplotlib labels the
  % 2/3/4/6 minor ticks as well. Those are promoted to major ticks here
  % with explicit labels; 5/7/8/9 stay unlabelled minor ticks.
  xtick={0.002,0.003,0.004,0.006,0.01},
  xticklabels={$2\times10^{-3}$,$3\times10^{-3}$,$4\times10^{-3}$,
               $6\times10^{-3}$,$10^{-2}$},
  minor xtick={0.005,0.007,0.008,0.009},
  ytick={1e-4,1e-3,1e-2,1e-1},
  minor ytick={6e-05,7e-05,8e-05,9e-05,0.0002,0.0003,0.0004,0.0005,
              0.0006,0.0007,0.0008,0.0009,0.002,0.003,0.004,0.005,0.006,
              0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,
              0.2,0.3,0.4,0.5,0.6},
  tick align=outside,
  xtick pos=left, ytick pos=left,
  grid=both,
  grid style      ={mplgrid, dotted, line width=1pt},
  minor grid style={mplgrid, dotted, line width=1pt},
  axis on top=false,
  legend style={
    at={(0.98,0.02)}, anchor=south east,
    font=\fontsize{18}{22}\selectfont,
    fill=white, fill opacity=0.9, text opacity=1,
    draw=black!25, rounded corners=2pt,
    row sep=1pt, column sep=8pt,
  },
  legend columns=2,
  legend cell align=left,
  legend image code/.code={%
    \draw[mark repeat=2, mark phase=2, #1]
      plot coordinates {(0cm,0cm) (0.55cm,0cm) (1.1cm,0cm)};%
  },
]

  %% ---- threshold lines (drawn first, underneath the curves) --------
  \addplot[forget plot, mplbrown, mpldotted, line width=3.5pt]
    coordinates {(0.0056,5.1960521371788025e-05) (0.0055,0.6579427535876123)};
  \addplot[forget plot, black,    mpldotted, line width=3.5pt]
    coordinates {(0.0077,5.1960521371788025e-05) (0.0077,0.6579427535876123)};

  %% ---- d = 3 ----------------------------------------------------
  \addplot[cpcurve=mplblue, forget plot]
    table[x=p, y=ler, y error plus=eplus, y error minus=eminus] {
      p        ler              eplus            eminus
      0.002    0.004275         0.0004418855265  0.0004110543608
      0.003    0.00985          0.0009427337852  0.0008818180235
      0.004    0.0162           0.001472740901   0.001382598465
      0.005    0.023775         0.001764396536   0.001675843687
      0.006    0.0347           0.003012861739   0.002839528029
      0.007    0.04595          0.003428238331   0.003259339005
      0.008    0.05885          0.003837174455   0.003673255361
      0.009    0.0711           0.004177846566   0.00401859935
      0.01     0.0849           0.004519724836   0.004365700136
      0.011    0.09975          0.004848631889   0.004700195988
      0.012    0.1176           0.005201300409   0.005059554152
    };

  %% ---- d = 5 ----------------------------------------------------
  \addplot[cpcurve=mplgreen, forget plot]
    table[x=p, y=ler, y error plus=eplus, y error minus=eminus] {
      p        ler              eplus            eminus
      0.002    0.001336842105   0.0001391181887  0.0001293237901
      0.003    0.004375         0.0004467656247  0.0004159452747
      0.004    0.01101666667    0.0009940798725  0.0009333490614
      0.005    0.02045          0.001643583572   0.001554346075
      0.006    0.0344           0.003000809247   0.002827355468
      0.007    0.0544           0.003702742384   0.003537114067
      0.008    0.0765           0.004316332471   0.004159132979
      0.009    0.1042           0.004940548173   0.004793782439
      0.01     0.1354           0.005515153725   0.005380057474
      0.011    0.16585          0.005981625469   0.005857873403
      0.012    0.1932           0.006338828199   0.006225242722
    };

  %% ---- d = 7 ----------------------------------------------------
  \addplot[cpcurve=mplred, forget plot]
    table[x=p, y=ler, y error plus=eplus, y error minus=eminus] {
      p        ler              eplus            eminus
      0.002    0.000487         5.183572502e-05  4.810648186e-05
      0.003    0.002675         0.000270740325   0.0002521870256
      0.004    0.0079           0.0007309350771  0.0006850851553
      0.005    0.020775         0.001655835195   0.001566665356
      0.006    0.03985          0.003211267935   0.003039978798
      0.007    0.0646           0.004002047353   0.003840326467
      0.008    0.09925          0.004838125248   0.004689501572
      0.009    0.14555          0.005679710636   0.005548399528
      0.01     0.18665          0.00625798953    0.006141970776
      0.011    0.23645          0.006807670432   0.006710134433
      0.012    0.29115          0.007263278441   0.007186011136
    };

  %% ---- d = 9 ----------------------------------------------------
  \addplot[cpcurve=mplpurple, forget plot]
    table[x=p, y=ler, y error plus=eplus, y error minus=eminus] {
      p        ler              eplus            eminus
      0.002    0.000263         3.874593004e-05  3.499714594e-05
      0.003    0.001736666667   0.0001783148058  0.0001659205323
      0.004    0.0064625        0.0006644836665  0.000618442994
      0.005    0.01755          0.001529335483   0.001439485172
      0.006    0.04125          0.0032626606     0.003091922603
      0.007    0.0763           0.004311316836   0.004154041606
      0.008    0.12745          0.005379191013   0.005241126787
      0.009    0.18585          0.006247921524   0.006131605517
      0.01     0.2468           0.006904755978   0.006811057156
      0.011    0.3023           0.007339844865   0.007266706376
      0.012    0.3625           0.007668892607   0.007618035443
    };

  %% ---- d = 11 ----------------------------------------------------
  \addplot[cpcurve=mplorange, forget plot]
    table[x=p, y=ler, y error plus=eplus, y error minus=eminus] {
      p        ler              eplus            eminus
      0.002    0.000101         2.496350713e-05  2.117270065e-05
      0.003    0.001047916667   0.0001096343135  0.0001018754267
      0.004    0.005008333333   0.0004764418261  0.0004456866794
      0.005    0.015825         0.00145658328    0.001366358743
      0.006    0.0445           0.00337824086    0.003208776023
      0.007    0.0826           0.004465394946   0.004310502088
      0.008    0.1459           0.005685214242   0.005554033583
      0.009    0.22505          0.006694321231   0.006592557377
      0.01     0.30445          0.007354019013   0.007281676579
      0.011    0.36935          0.007697840256   0.007649517549
      0.012    0.4204           0.007862621756   0.00783318349
    };

  %% ---- reference line LER = p (drawn last, on top) -----------------
  %% straight in log-log too, so two samples are exact
  \addplot[forget plot, mplbrown, mpldashdot, line width=3.5pt,
           domain=0.0018286156535236553:0.01312468257271731, samples=2] {x};

  %% ---- caption box, upper left -------------------------------------
  \node[anchor=north west,
        draw=black!25, fill=white, fill opacity=0.9, text opacity=1,
        rounded corners=2pt, inner sep=6pt,
        font=\fontsize{18}{22}\selectfont]
    at (rel axis cs:0.02,0.98) {Unrotated Surface memory-Z};

  %% ---- threshold labels, beside their lines ------------------------
  %% value on top, name underneath. The two lines are only 0.0018 apart,
  %% so the BP4MF pair is right-aligned (to the LEFT of its line) and the
  %% MWPM pair left-aligned, otherwise they would collide.
  \node[anchor=south east, mplbrown,
        font=\bfseries\fontsize{20}{24}\selectfont]
    at (axis cs:0.00540, 8.84e-4) {BP4MF};
  \node[anchor=south east, mplbrown,
        font=\bfseries\fontsize{20}{24}\selectfont]
    at (axis cs:0.00550, 1.795e-3) {0.0055};
  \node[anchor=south west, black,
        font=\bfseries\fontsize{20}{24}\selectfont]
    at (axis cs:0.00810, 8.84e-4) {MWPM};
  \node[anchor=south west, black,
        font=\bfseries\fontsize{20}{24}\selectfont]
    at (axis cs:0.00810, 1.795e-3) {0.0077};

  %% ---- legend ------------------------------------------------------
  %% Two columns filled column-major:
  %%   col 1: d=3, d=5, d=7      col 2: d=9, d=11, LER = p
  %% pgfplots fills row-major, hence the interleaving.
  \addlegendimage{cpkey=mplblue}    \addlegendentry{$d = 3$}
  \addlegendimage{cpkey=mplpurple}  \addlegendentry{$d = 9$}
  \addlegendimage{cpkey=mplgreen}   \addlegendentry{$d = 5$}
  \addlegendimage{cpkey=mplorange}  \addlegendentry{$d = 11$}
  \addlegendimage{cpkey=mplred}     \addlegendentry{$d = 7$}
  \addlegendimage{mplbrown, mpldashdot, line width=3.5pt}
                                    \addlegendentry{LER = p}

\end{axis}
\end{tikzpicture}

==> plots/plot_tex/threshold_bp_plus_matching_25_iter_fig.tex <==
% plots/plot_tex/threshold_bp_plus_matching_25_iter_fig.tex -- bare tikzpicture, no preamble.
% Needs plots/plot_tex/threshold_style.tex \input in the main preamble.
\begin{tikzpicture}
\begin{axis}[
  % --- canvas: matplotlib figsize=(8,6) inches -----------------------
  width=15cm, height=12.75cm,
  scale only axis,
  axis background/.style={fill=white},
  % --- ranges / scales ----------------------------------------------
  xmode=log,
  ymode=log,
  log ticks with fixed point,
  xmin=0.019, xmax=0.19,
  ymin=1e-7,  ymax=1,
  % --- labels (xlabel fontsize 21, ylabel fontsize 30) --------------
  xlabel={physical error rate},
  ylabel={LER},
  xlabel style={font=\fontsize{21}{25}\selectfont},
  ylabel style={font=\fontsize{30}{34}\selectfont},
  tick label style={font=\fontsize{20}{24}\selectfont},
  % --- ticks --------------------------------------------------------
  xtick={0.02,0.06,0.1,0.14},
  scaled x ticks=false,
  xticklabel style={/pgf/number format/fixed, /pgf/number format/fixed zerofill,
                    /pgf/number format/precision=2},
  ytick={1e-7,1e-6,1e-5,1e-4,1e-3,1e-2,1e-1,1},
  yticklabels={
    {$10^{-7}$},{$10^{-6}$},{$10^{-5}$},{$10^{-4}$},
    {$10^{-3}$},{$10^{-2}$},{$10^{-1}$},{$10^{0}$}
  },
  scaled y ticks=false,
  tick align=outside,
  xtick pos=left, ytick pos=left,
  % --- grid: major + minor, dotted, light grey (ax.grid(which='both'))
  grid=both,
  grid style      ={mplgrid, opacity=0.7, dotted, line width=1pt},
  minor grid style={mplgrid, opacity=0.7, dotted, line width=1pt},
  axis on top=false,
  % --- legend: fontsize 20, loc='lower center', bbox=(0.47,0.02) -----
  legend style={
    at={(0.6,0.02)}, anchor=south,
    font=\fontsize{15}{18}\selectfont,
    fill=white, fill opacity=0.9, text opacity=1,
    draw=black!25, rounded corners=2pt,
    row sep=1pt,
  },
  legend cell align=left,
  legend image code/.code={%
    \draw[mark repeat=2, mark phase=2, #1]
      plot coordinates {(0cm,0cm) (0.55cm,0cm) (1.1cm,0cm)};%
  },
]

  %% ---- threshold lines (zorder=0, underneath everything) -----------
  \addplot[forget plot, black,    mpldotted, line width=3.5pt]
    coordinates {(0.155,1e-8) (0.155,1)};   % MWPM
  \addplot[forget plot, mplbrown, mpldotted, line width=3.5pt]
    coordinates {(0.157,1e-8) (0.157,1)};   % BP4M+M

  %% ---- d = 3 ----------------------------------------------------
  \addplot[dcurve=mplblue, forget plot]
    table[x=p, y=ler, y error plus=eplus, y error minus=eminus] {
      p            ler            eplus          eminus
      0.18         0.32647731     0.027497659    0.095386529
      0.17         0.310366232    0.025966814    0.088059641
      0.16         0.285551114    0.023643011    0.077191104
      0.15         0.27457441     0.022628282    0.072551264
      0.14         0.241021933    0.01957632     0.059040045
      0.13         0.223713647    0.018031846    0.052485528
      0.12         0.19138756     0.015203008    0.041052755
      0.11         0.154679041    0.012079539    0.029440501
      0.1          0.15241579     0.011890123    0.028775039
      0.09         0.121124031    0.009308387    0.020214493
      0.08         0.095365249    0.007236758    0.014108776
      0.07         0.078033554    0.005870326    0.010511174
      0.06         0.062601728    0.004672682    0.0076721
      0.05         0.041937513    0.003096987    0.004434447
      0.04         0.028974589    0.002125175    0.002748392
      0.03         0.017384351    0.001267247    0.001475848
      0.02         0.007992902    0.000579722    0.000612745
    };

  %% ---- d = 5 ----------------------------------------------------
  \addplot[dcurve=mplgreen, forget plot]
    table[x=p, y=ler, y error plus=eplus, y error minus=eminus] {
      p            ler            eplus          eminus
      0.18         0.358037952    0.030545605    0.110324297
      0.17         0.33557047     0.0283689      0.099612241
      0.16         0.299490866    0.024943764    0.083232902
      0.15         0.266169816    0.021856852    0.069070233
      0.14         0.221287896    0.017817228    0.051590482
      0.13         0.195465207    0.015555974    0.042434724
      0.12         0.158528852    0.012402595    0.03058607
      0.11         0.134825401    0.010430144    0.023813768
      0.1          0.106871861    0.008156109    0.01672701
      0.09         0.083458521    0.006295693    0.011591653
      0.08         0.06039012     0.004502451    0.00729419
      0.07         0.045293958    0.003350706    0.004915076
      0.06         0.028001008    0.002052728    0.002632843
      0.05         0.016133196    0.001175268    0.001352076
      0.04         0.009007467    0.000653666    0.000698599
      0.03         0.003990773    0.000288826    0.000291749
      0.02         0.001219575    8.8132e-05     8.6137e-05
    };

  %% ---- d = 7 ----------------------------------------------------
  \addplot[dcurve=mplred, forget plot]
    table[x=p, y=ler, y error plus=eplus, y error minus=eminus] {
      p            ler            eplus          eminus
      0.18         0.374391614    0.195520001    0.050895336
      0.17         0.354358611    0.134811457    0.062464406
      0.16         0.288101412    0.151042177    0.017455193
      0.15         0.251825737    0.140306998    0.00245101
      0.14         0.212134069    0.114075865    0
      0.13         0.182315406    0.070245067    0.004881237
      0.12         0.148942508    0.046932621    0.005204891
      0.11         0.100644122    0.041229203    0
      0.1          0.083738067    0.008740759    0.009862514
      0.09         0.052887667    0.012848331    0
      0.08         0.036262102    0.001710289    0.004438741
      0.07         0.021245857    0              0.003764636
      0.06         0.011956431    0.0008690479874 0.0009583643499
      0.05         0.005597349    0.0004054517381 0.0004172072557
      0.04         0.002368899    0.0001712926349 0.0001697491583
      0.03         0.000797       6.5625e-05     6.1909e-05
      0.02         0.000127       2.7686e-05     2.3907e-05
    };

  %% ---- d = 9 ----------------------------------------------------
  \addplot[dcurve=mplpurple, forget plot]
    table[x=p, y=ler, y error plus=eplus, y error minus=eminus] {
      p            ler            eplus          eminus
      0.18         0.398406375    0.034537408    0.130490229
      0.17         0.366568915    0.031380506    0.114489454
      0.16         0.298418383    0.024843169    0.082762454
      0.15         0.254582485    0.020800903    0.064375785
      0.14         0.214270409    0.017197945    0.049034356
      0.13         0.155545186    0.012151921    0.029696625
      0.12         0.118105586    0.009063197    0.019453772
      0.11         0.082020997    0.00618273     0.011301236
      0.1          0.056561086    0.004208721    0.006657556
      0.09         0.035783296    0.002634005    0.003600012
      0.08         0.019752696    0.001441733    0.001717454
      0.07         0.010824385    0.000786291    0.000856852
      0.06         0.005053466    0.00036595     0.000374228
      0.05         0.001893484    0.000136882    0.000134878
      0.04         0.000605       5.7494e-05     5.3771e-05
      0.03         0.000148       2.9688e-05     2.5916e-05
      0.02         9e-06          9.38e-06       5.358e-06
    };

  %% ---- d = 11 ----------------------------------------------------
  \addplot[dcurve=mplorange, forget plot]
    table[x=p, y=ler, y error plus=eplus, y error minus=eminus] {
      p            ler            eplus          eminus
      0.18         0.42158516     0.036876371    0.142571317
      0.17         0.383435583    0.03304484     0.122878523
      0.16         0.311138768    0.02604016     0.088406018
      0.15         0.254388196    0.0207829      0.064298015
      0.14         0.188005264    0.014911094    0.039920079
      0.13         0.138946783    0.010770127    0.024942317
      0.12         0.098338086    0.007473208    0.014767975
      0.11         0.063702382    0.004757468    0.007862903
      0.1          0.041699679    0.003079022    0.004401079
      0.09         0.022884343    0.001673073    0.002051554
      0.08         0.011297648    0.000820886    0.000899024
      0.07         0.005187879    0.000375706    0.000384801
      0.06         0.001988593    0.000143766    0.00014182
      0.05         0.000676       6.0633e-05     5.6914e-05
      0.04         0.000146       2.9504e-05     2.5731e-05
      0.03         3.2e-05        1.5192e-05     1.132e-05
      0.02         1.5e-06        1.127e-06      7.317e-07
    };

  %% ---- reference line LER = p (drawn last, on top) -----------------
  \addplot[forget plot, mplbrown, mpldashdot, line width=3.5pt,
           domain=0.015:0.19, samples=2] {x};

  %% ---- threshold annotations ---------------------------------------
  %% x positions are the hand-tuned offsets from the python script,
  %% chosen so the two nearly-coincident lines don't collide.
  \node[anchor=south west, black, font=\bfseries\fontsize{10}{12}\selectfont]
    at (axis cs:0.108, 2.5e-6) {MWPM};
  \node[anchor=south west, black, font=\bfseries\fontsize{12}{14}\selectfont]
    at (axis cs:0.115, 8.5e-6) {0.155};
  \node[anchor=south west, mplbrown, font=\bfseries\fontsize{10}{12}\selectfont]
    at (axis cs:0.095, 3e-4) {BP4M+M};
  \node[anchor=south west, mplbrown, font=\bfseries\fontsize{12}{14}\selectfont]
    at (axis cs:0.115, 9e-4) {0.157};

  %% ---- legend, in plot order (ax.legend() with no reordering) ------
  \addlegendimage{dkey=mplblue}    \addlegendentry{$d=3$}
  \addlegendimage{dkey=mplgreen}   \addlegendentry{$d=5$}
  \addlegendimage{dkey=mplred}     \addlegendentry{$d=7$}
  \addlegendimage{dkey=mplpurple}  \addlegendentry{$d=9$}
  \addlegendimage{dkey=mplorange}  \addlegendentry{$d=11$}
  \addlegendimage{mplbrown, mpldashdot, line width=3.5pt}
                                   \addlegendentry{LER = p}

\end{axis}
\end{tikzpicture}

==> plots/plot_tex/threshold_mbp4f_rotated.tex <==
% plots/plot_tex/ler_vs_p_cp_mbp4mf_rotated_fig.tex -- bare tikzpicture, no preamble.
% Needs plots/plot_tex/threshold_style.tex \input in the main preamble:
% it supplies mplblue/green/red/purple/orange, mplbrown, mplgrid and
% the mpldotted / mpldashdot dash patterns.
% Error bars are Clopper-Pearson intervals at alpha=0.025, computed
% once with scipy and baked into the tables below.
\begin{tikzpicture}

% --- style knobs, matching threshold_bp4m_25_iter ---------------------
% curve_lw=3.5, err_lw=2.5, ms=9 (mark size is a half-extent -> 4.5pt),
% mew=1.2. Colours (mplblue/green/red/purple/orange), mpldotted and
% mpldashdot all come from plots/plot_tex/threshold_style.tex.
%
% NOTE: at mark size 4.5pt the circles are 9pt across, which is WIDER
% than most of the Clopper-Pearson intervals -- several error bars end
% up hidden underneath their own marker. Drop this to ~2.5pt if you
% want the intervals to stay visible.
\newcommand{\cpms}{4.5pt}

\pgfplotsset{
  cpcurve/.style={
    color=#1,
    line width=3.5pt,
    % dashed curves for this panel ('--' scaled to linewidth 3.5)
    dash pattern=on 12.95pt off 5.6pt,
    mark=*,
    mark size=\cpms,
    mark options={solid, fill=#1, draw=#1, line width=1.2pt},
    error bars/y dir=both,
    error bars/y explicit,
    error bars/error bar style={color=#1, line width=2.5pt},
    % capsize=3 -> cap is 2*capsize wide, i.e. mark size 3pt
    error bars/error mark=-,
    error bars/error mark options={color=#1, mark size=3pt, line width=2.5pt},
  },
  cpkey/.style={
    color=#1, line width=3.5pt, dash pattern=on 12.95pt off 5.6pt,
    mark=*, mark size=\cpms,
    mark options={solid, fill=#1, draw=#1, line width=1.2pt},
  },
}

\begin{axis}[
  xmode=log, ymode=log,
  axis background/.style={fill=white},
  width=22.86cm, height=15.9cm,          % matplotlib figsize=(9,6) inches
  scale only axis=false,
  % neither set_xlim nor set_ylim is called, so these are matplotlib's
  % own autoscaled log-log limits (data + error bars, + 5% margin).
  xmin=0.0018286156535236553, xmax=0.01312468257271731,
  ymin=2.752603610335301e-05, ymax=0.5401510117005905,
  xlabel={physical error rate},
  ylabel={LER},
  xlabel style={font=\fontsize{25}{30}\selectfont},
  ylabel style={font=\fontsize{30}{34}\selectfont},
 % label style={font=\fontsize{24}{28}\selectfont},
  tick label style={font=\fontsize{20}{24}\selectfont},
  % The x range covers less than one decade, so matplotlib labels the
  % 2/3/4/6 minor ticks as well. Those are promoted to major ticks here
  % with explicit labels; 5/7/8/9 stay unlabelled minor ticks.
  xtick={0.002,0.003,0.004,0.006,0.01},
  xticklabels={$2\times10^{-3}$,$3\times10^{-3}$,$4\times10^{-3}$,
               $6\times10^{-3}$,$10^{-2}$},
  minor xtick={0.005,0.007,0.008,0.009},
  ytick={1e-4,1e-3,1e-2,1e-1},
  minor ytick={3e-05,4e-05,5e-05,6e-05,7e-05,8e-05,9e-05,0.0002,0.0003,
              0.0004,0.0005,0.0006,0.0007,0.0008,0.0009,0.002,0.003,
              0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,
              0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5},
  tick align=outside,
  xtick pos=left, ytick pos=left,
  grid=both,
  grid style      ={mplgrid, dotted, line width=1pt},
  minor grid style={mplgrid, dotted, line width=1pt},
  axis on top=false,
  legend style={
    at={(0.98,0.02)}, anchor=south east,
    font=\fontsize{18}{22}\selectfont,
    fill=white, fill opacity=0.9, text opacity=1,
    draw=black!25, rounded corners=2pt,
    row sep=1pt, column sep=8pt,
  },
  legend columns=2,
  legend cell align=left,
  legend image code/.code={%
    \draw[mark repeat=2, mark phase=2, #1]
      plot coordinates {(0cm,0cm) (0.55cm,0cm) (1.1cm,0cm)};%
  },
]

  %% ---- threshold lines (drawn first, underneath the curves) --------
  \addplot[forget plot, mplbrown, mpldotted, line width=3.5pt]
    coordinates {(0.0057,2.752603610335301e-05) (0.0057,0.5401510117005905)};
  \addplot[forget plot, black,    mpldotted, line width=3.5pt]
    coordinates {(0.0072,2.9341616804130624e-05) (0.0072,0.5462227573011053)};

  %% ---- d = 3 ----------------------------------------------------
  \addplot[cpcurve=mplblue, forget plot]
    table[x=p, y=ler, y error plus=eplus, y error minus=eminus] {
      p        ler              eplus            eminus
      0.002    0.002836879433   0.0002074908213  0.0001970036535
      0.003    0.00654723127    0.0004766819537  0.0004527790707
      0.004    0.01181176471    0.0008579680011  0.000815261853
      0.005    0.01742608696    0.001263210524   0.001200804063
      0.006    0.02286363636    0.001649057044   0.001568422231
      0.007    0.03113846154    0.002228819536   0.002121545854
      0.008    0.0413877551     0.002942602466   0.002803408056
      0.009    0.04941463415    0.003499281639   0.003335833897
      0.01     0.05828571429    0.004092253764   0.003904556492
      0.011    0.0684           0.004760282533   0.004546315027
      0.012    0.0762962963     0.005275099077   0.005041704803
    };

  %% ---- d = 5 ----------------------------------------------------
  \addplot[cpcurve=mplgreen, forget plot]
    table[x=p, y=ler, y error plus=eplus, y error minus=eminus] {
      p        ler              eplus            eminus
      0.002    0.001102535832   8.071526996e-05  7.662529923e-05
      0.003    0.00356227758    0.0002603107166  0.0002471743341
      0.004    0.008064257028   0.000586951927   0.0005575716344
      0.005    0.01488888889    0.001079117875   0.001025678482
      0.006    0.0247654321     0.001787111607   0.001699855781
      0.007    0.03788679245    0.002712785787   0.002583109653
      0.008    0.05368421053    0.003779037175   0.003604359868
      0.009    0.07364285714    0.005096920443   0.004870455391
      0.01     0.09381818182    0.006413991553   0.006139383717
      0.011    0.1218823529     0.008177269547   0.007846419249
      0.012    0.1394666667     0.009210809419   0.008853274406
    };

  %% ---- d = 7 ----------------------------------------------------
  \addplot[cpcurve=mplred, forget plot]
    table[x=p, y=ler, y error plus=eplus, y error minus=eminus] {
      p        ler              eplus            eminus
      0.002    0.000374         4.572961499e-05  4.199252385e-05
      0.003    0.001976284585   0.0001446133993  0.0001372949878
      0.004    0.005730659026   0.0004184902269  0.000397428672
      0.005    0.01257861635    0.0009151729526  0.000869583053
      0.006    0.02631578947    0.001900302432   0.001807607713
      0.007    0.04554545455    0.003250559339   0.003096941989
      0.008    0.06937931034    0.004874885753   0.00465402106
      0.009    0.09761904762    0.006682194926   0.006397189416
      0.01     0.125            0.00852399529    0.008175302289
      0.011    0.1623076923     0.0105199574     0.01013353144
      0.012    0.2058           0.01313113817    0.01269334476
    };

  %% ---- d = 9 ----------------------------------------------------
  \addplot[cpcurve=mplpurple, forget plot]
    table[x=p, y=ler, y error plus=eplus, y error minus=eminus] {
      p        ler              eplus            eminus
      0.002    0.000128         2.778487181e-05  2.400617107e-05
      0.003    0.001026167265   7.512750462e-05  7.132024914e-05
      0.004    0.004085714286   0.0002984762902  0.0002834255263
      0.005    0.01114444444    0.0008102058784  0.0007698170537
      0.006    0.02688          0.001932481726   0.001838666312
      0.007    0.04681818182    0.003291910027   0.003138742067
      0.008    0.08104          0.005635719805   0.005386452341
      0.009    0.124            0.008235420056   0.007906446581
      0.01     0.1621538462     0.01051612972    0.01012952623
      0.011    0.2154           0.0133398187     0.01291638369
      0.012    0.2645           0.01597019787    0.01553206953
    };

  %% ---- d = 11 ----------------------------------------------------
  \addplot[cpcurve=mplorange, forget plot]
    table[x=p, y=ler, y error plus=eplus, y error minus=eminus] {
      p        ler              eplus            eminus
      0.002    5.9e-05          1.968463968e-05  1.586104175e-05
      0.003    0.000538         5.435691997e-05  5.063047288e-05
      0.004    0.003169572108   0.0002317826279  0.0002200734155
      0.005    0.01042708333    0.0007591301416  0.0007212097816
      0.006    0.02666666667    0.001925267553   0.00183140638
      0.007    0.05638888889    0.003973394      0.003790123857
      0.008    0.09771428571    0.006684982737   0.006400045893
      0.009    0.1488571429     0.009792728349   0.00941961143
      0.01     0.2096           0.01321502985    0.01278292129
      0.011    0.28475          0.01631351841    0.01591315994
      0.012    0.3265714286     0.01808724774    0.01771850692
    };

  %% ---- reference line LER = p (drawn last, on top) -----------------
  %% straight in log-log too, so two samples are exact
  \addplot[forget plot, mplbrown, mpldashdot, line width=3.5pt,
           domain=0.0018286156535236553:0.01312468257271731, samples=2] {x};

  %% ---- caption box, upper left -------------------------------------
  \node[anchor=north west,
        draw=black!25, fill=white, fill opacity=0.9, text opacity=1,
        rounded corners=2pt, inner sep=6pt,
        font=\fontsize{18}{22}\selectfont]
    at (rel axis cs:0.02,0.98) {Rotated Surface memory-Z};

  %% ---- threshold labels, beside their lines ------------------------
  %% value on top, name underneath. "MBP4MF" is wider than the gap between
  %% the two lines, so it is right-aligned to the LEFT of its own line while
  %% the MWPM pair is left-aligned to the right.
  \node[anchor=south east, mplbrown,
        font=\bfseries\fontsize{16}{20}\selectfont]
    at (axis cs:0.00560, 5.34e-4) {Memory-BP4MF};
  \node[anchor=south east, mplbrown,
        font=\bfseries\fontsize{20}{24}\selectfont]
    at (axis cs:0.00560, 1.067e-3) {0.0057};
  \node[anchor=south west, black,
        font=\bfseries\fontsize{16}{20}\selectfont]
    at (axis cs:0.00740, 5.34e-4) {MWPM};
  \node[anchor=south west, black,
        font=\bfseries\fontsize{20}{24}\selectfont]
    at (axis cs:0.00740, 1.067e-3) {0.0072};

  %% ---- legend ------------------------------------------------------
  %% Two columns filled column-major:
  %%   col 1: d=3, d=5, d=7      col 2: d=9, d=11, LER = p
  %% pgfplots fills row-major, hence the interleaving.
 

\end{axis}
\end{tikzpicture}


==> plots/plot_tex/times_we_call_mwpm_25_iter_fig.tex <==
% plots/plot_tex/times_we_call_mwpm_25_iter_fig.tex -- bare tikzpicture, no preamble.
% Needs plots/plot_tex/threshold_style.tex \input in the main preamble.
\begin{tikzpicture}

% --- style knobs for THIS figure (curve_lw=3.2, ms=8.5, mew=1.1) -----
% mark size in pgfplots is a half-width, so square side 8.5pt -> 4.25pt.
\pgfplotsset{
  scurve/.style={
    color=#1,
    line width=3.2pt,
    mark=square*,
    mark size=4.25pt,
    mark options={fill=#1, draw=#1, line width=1.1pt},
  },
  skey/.style={
    color=#1, line width=3.2pt, mark=square*, mark size=4.25pt,
    mark options={fill=#1, draw=#1, line width=1.1pt},
  },
}

\begin{axis}[
  % --- canvas: matplotlib figsize=(8,6) inches -----------------------
  width=15cm, height=12.75cm,
  scale only axis=false,
  axis background/.style={fill=white},
  % --- ranges / scales ----------------------------------------------
  ymode=log,
  xmin=0.015, xmax=0.19,
  % this script never calls set_ylim, so these are matplotlib's own
  % autoscaled limits (data range + 5% margin, in log space).
  ymin=0.005515877742573562, ymax=1.2809794433013166,
  % --- labels (both at fontsize 21) ---------------------------------
  xlabel={physical error rate},
  ylabel={fraction of calls to MWPM},
  label style={font=\fontsize{20}{24}\selectfont},
  tick label style={font=\fontsize{20}{24}\selectfont},
  % --- ticks --------------------------------------------------------
  xtick={0.02,0.06,0.10,0.14,0.18},
  scaled x ticks=false,
  xticklabel style={/pgf/number format/fixed, /pgf/number format/fixed zerofill,
                    /pgf/number format/precision=2},
  ytick={1e-2,1e-1,1},
  minor ytick={0.006,0.007,0.008,0.009,
               0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,
               0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
  tick align=outside,
  xtick pos=left, ytick pos=left,
  % --- grid: major + minor, dotted, light grey (grid_lw=1.0, alpha=0.7)
  grid=both,
  grid style      ={mplgrid, opacity=0.7, dotted, line width=1pt},
  minor grid style={mplgrid, opacity=0.7, dotted, line width=1pt},
  axis on top=false,
  % --- legend: fontsize 17, ncol=2, loc='best' -> lower right --------
  legend style={
    at={(0.98,0.024)}, anchor=south east,
    font=\fontsize{17}{21}\selectfont,
    fill=white, fill opacity=0.9, text opacity=1,
    draw=black!25, rounded corners=2pt,
    row sep=1pt, column sep=8pt,
  },
  legend columns=2,
  legend cell align=left,
  legend image code/.code={%
    \draw[mark repeat=2, mark phase=2, #1]
      plot coordinates {(0cm,0cm) (0.55cm,0cm) (1.1cm,0cm)};%
  },
]

  %% ---- d = 3 ----------------------------------------------------
  \addplot[scurve=mplblue, forget plot] table[x=p, y=frac] {
      p            frac
      0.18         0.28272935
      0.17         0.277157045
      0.16         0.239577384
      0.15         0.224876442
      0.14         0.201012292
      0.13         0.178076063
      0.12         0.163827751
      0.11         0.128692962
      0.1          0.125133364
      0.09         0.103318798
      0.08         0.084207515
      0.07         0.072727273
      0.06         0.054463503
      0.05         0.039924512
      0.04         0.02784458
      0.03         0.015715453
      0.02         0.007065726
  };

  %% ---- d = 5 ----------------------------------------------------
  \addplot[scurve=mplgreen, forget plot] table[x=p, y=frac] {
      p            frac
      0.18         0.793412102
      0.17         0.739932886
      0.16         0.689427972
      0.15         0.644130956
      0.14         0.560522239
      0.13         0.505863956
      0.12         0.441502854
      0.11         0.390184711
      0.1          0.321577429
      0.09         0.264563512
      0.08         0.215290778
      0.07         0.175197029
      0.06         0.128272618
      0.05         0.087022457
      0.04         0.055179744
      0.03         0.031882288
      0.02         0.014060476
  };

  %% ---- d = 7 ----------------------------------------------------
  \addplot[scurve=mplred, forget plot] table[x=p, y=frac] {
      p            frac
      0.18         0.982029203
      0.17         0.954642098
      0.16         0.938346298
      0.15         0.901536137
      0.14         0.859779381
      0.13         0.803646308
      0.12         0.750372356
      0.11         0.669484702
      0.1          0.600569419
      0.09         0.51427967
      0.08         0.422598542
      0.07         0.337957848
      0.06         0.258031732
      0.05         0.182160129
      0.04         0.118786081
      0.03         0.067186
      0.02         0.029599
  };

  %% ---- d = 9 ----------------------------------------------------
  \addplot[scurve=mplpurple, forget plot] table[x=p, y=frac] {
      p            frac
      0.18         0.998007968
      0.17         0.997067449
      0.16         0.99253954
      0.15         0.980142566
      0.14         0.96850225
      0.13         0.940426194
      0.12         0.914609661
      0.11         0.862368766
      0.1          0.799773756
      0.09         0.720961855
      0.08         0.626832063
      0.07         0.519397298
      0.06         0.407900588
      0.05         0.299333304
      0.04         0.198198
      0.03         0.113743
      0.02         0.051049
  };

  %% ---- d = 11 ----------------------------------------------------
  \addplot[scurve=mplorange, forget plot] table[x=p, y=frac] {
      p            frac
      0.18         1
      0.17         0.999616564
      0.16         0.999377722
      0.15         0.997964894
      0.14         0.996051889
      0.13         0.991107406
      0.12         0.97895565
      0.11         0.956045356
      0.1          0.92081231
      0.09         0.866492746
      0.08         0.785152631
      0.07         0.682226845
      0.06         0.557040814
      0.05         0.422523
      0.04         0.288094
      0.03         0.16931
      0.02         0.0773107
  };

  %% ---- legend ------------------------------------------------------
  %% matplotlib fills ncol=2 COLUMN-major (col 1: d=3,5,7 / col 2: d=9,11)
  %% while pgfplots fills row-major, so the entries are interleaved here
  %% to land in the same places. For a plain row-major legend instead,
  %% just list them 3,5,7,9,11 in order.
  \addlegendimage{skey=mplblue}    \addlegendentry{$d=3$}
  \addlegendimage{skey=mplpurple}  \addlegendentry{$d=9$}
  \addlegendimage{skey=mplgreen}   \addlegendentry{$d=5$}
  \addlegendimage{skey=mplorange}  \addlegendentry{$d=11$}
  \addlegendimage{skey=mplred}     \addlegendentry{$d=7$}

\end{axis}
\end{tikzpicture}
